CageCoOpt: Enhancing Manipulation Robustness through Caging-Guided Morphology and Policy Co-Optimization

Uncertainties in contact dynamics and object geometry remain significant barriers to robust robotic manipulation. Caging mitigates these uncertainties by constraining an object's mobility without requiring precise contact modeling. However, existing caging research has largely treated morphology and policy optimization as separate problems, overlooking their inherent synergy. In this paper, we introduce CageCoOpt, a hierarchical framework that jointly optimizes manipulator morphology and control policy for robust manipulation. The framework employs reinforcement learning for policy optimization at the lower level and multi-task Bayesian optimization for morphology optimization at the upper level. A robustness metric in caging, Minimum Escape Energy, is incorporated into the objectives of both levels to promote caging configurations and enhance manipulation robustness. The evaluation results through four manipulation tasks demonstrate that co-optimizing morphology and policy improves success rates under uncertainties, establishing caging-guided co-optimization as a viable approach for robust manipulation.

==> assets/tex/perturb_experiment/perturb_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.1cm}]
\nextgroupplot[
height=5cm,
tick align=inside,
tick pos=left,
width=4cm,
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize Testing Success Rate},
ymin=0, ymax=1,
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,1.02330302779823)
--(axis cs:0,0.656696972201766)
--(axis cs:0.1,0.668489554621465)
--(axis cs:0.2,0.662572328461174)
--(axis cs:0.3,0.633589916233409)
--(axis cs:0.4,0.57287684822792)
--(axis cs:0.5,0.622257903387003)
--(axis cs:0.6,0.546458434959374)
--(axis cs:0.7,0.470871215252208)
--(axis cs:0.8,0.490531598666243)
--(axis cs:0.9,0.418479474571144)
--(axis cs:0.9,0.893520525428856)
--(axis cs:0.9,0.893520525428856)
--(axis cs:0.8,0.941468401333757)
--(axis cs:0.7,0.929128784747792)
--(axis cs:0.6,0.973541565040626)
--(axis cs:0.5,1.009742096613)
--(axis cs:0.4,0.98712315177208)
--(axis cs:0.3,1.01441008376659)
--(axis cs:0.2,1.02542767153883)
--(axis cs:0.1,1.02751044537854)
--(axis cs:0,1.02330302779823)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.86619000805153)
--(axis cs:0,0.38180999194847)
--(axis cs:0.1,0.324605578074201)
--(axis cs:0.2,0.316056458039335)
--(axis cs:0.3,0.320322790713396)
--(axis cs:0.4,0.195572948332916)
--(axis cs:0.5,0.262072010370987)
--(axis cs:0.6,0.173220746414939)
--(axis cs:0.7,0.218512525364498)
--(axis cs:0.8,0.151467793532222)
--(axis cs:0.9,0.106479474571144)
--(axis cs:0.9,0.581520525428856)
--(axis cs:0.9,0.581520525428856)
--(axis cs:0.8,0.640532206467778)
--(axis cs:0.7,0.717487474635502)
--(axis cs:0.6,0.666779253585061)
--(axis cs:0.5,0.761927989629013)
--(axis cs:0.4,0.692427051667084)
--(axis cs:0.3,0.815677209286603)
--(axis cs:0.2,0.811943541960665)
--(axis cs:0.1,0.819394421925798)
--(axis cs:0,0.86619000805153)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.84
0.1 0.848
0.2 0.844
0.3 0.824
0.4 0.78
0.5 0.816
0.6 0.76
0.7 0.7
0.8 0.716
0.9 0.656
};

\addplot [semithick, darkorange25512714]
table {%
0 0.624
0.1 0.572
0.2 0.564
0.3 0.568
0.4 0.444
0.5 0.512
0.6 0.42
0.7 0.468
0.8 0.396
0.9 0.344
};

\addplot [semithick, steelblue31119180, dashed]
table {%
0 0.9
0.1 0.892
0.2 0.888
0.3 0.896
0.4 0.824
0.5 0.788
0.6 0.784
0.7 0.72
0.8 0.7
0.9 0.652
};
\addplot [semithick, darkorange25512714, dashed]
table {%
0 0.832
0.1 0.796
0.2 0.804
0.3 0.76
0.4 0.708
0.5 0.704
0.6 0.656
0.7 0.564
0.8 0.564
0.9 0.496
};

\nextgroupplot[
height=5cm,
tick align=inside,
tick pos=left,
width=4cm,
x grid style={darkgray176},
xlabel={\footnotesize Disturbance Intensity $\sigma_\epsilon$},
xmin=0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick=\empty,
legend style={font=\tiny, at={(0.14,0.01)}, anchor=south west}, % Add legend only to this subplot
% legend style={font=\fontsize{4}{4}\selectfont, at={(0.02,0.02)}, anchor=south west, text width=2cm, align=left}, % Adjust legend to stay inside the subplot
legend cell align={left},
legend image post style={xscale=0.4},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.97631109250343)
--(axis cs:0,0.55168890749657)
--(axis cs:0.1,0.485584452830641)
--(axis cs:0.2,0.515600362976705)
--(axis cs:0.3,0.505505056237226)
--(axis cs:0.4,0.470871215252208)
--(axis cs:0.5,0.495500556793564)
--(axis cs:0.6,0.475754518117006)
--(axis cs:0.7,0.432534503589167)
--(axis cs:0.8,0.359467793532222)
--(axis cs:0.9,0.38180999194847)
--(axis cs:0.9,0.86619000805153)
--(axis cs:0.9,0.86619000805153)
--(axis cs:0.8,0.848532206467778)
--(axis cs:0.7,0.903465496410833)
--(axis cs:0.6,0.932245481882994)
--(axis cs:0.5,0.944499443206436)
--(axis cs:0.4,0.929128784747792)
--(axis cs:0.3,0.950494943762774)
--(axis cs:0.2,0.956399637023295)
--(axis cs:0.1,0.938415547169358)
--(axis cs:0,0.97631109250343)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.913238075793812)
--(axis cs:0,0.446761924206188)
--(axis cs:0.1,0.446761924206188)
--(axis cs:0.2,0.490531598666243)
--(axis cs:0.3,0.495500556793564)
--(axis cs:0.4,0.490531598666243)
--(axis cs:0.5,0.427830569293992)
--(axis cs:0.6,0.413831992072823)
--(axis cs:0.7,0.346268439145477)
--(axis cs:0.8,0.341902458362543)
--(axis cs:0.9,0.294969881339626)
--(axis cs:0.9,0.793030118660374)
--(axis cs:0.9,0.793030118660374)
--(axis cs:0.8,0.834097541637457)
--(axis cs:0.7,0.837731560854523)
--(axis cs:0.6,0.890168007927177)
--(axis cs:0.5,0.900169430706008)
--(axis cs:0.4,0.941468401333757)
--(axis cs:0.3,0.944499443206436)
--(axis cs:0.2,0.941468401333757)
--(axis cs:0.1,0.913238075793812)
--(axis cs:0,0.913238075793812)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.764
0.1 0.712
0.2 0.736
0.3 0.728
0.4 0.7
0.5 0.72
0.6 0.704
0.7 0.668
0.8 0.604
0.9 0.624
};
% \addlegendentry{$w_\text{rob}>0, \sigma_\epsilon>0$}
\addlegendentry{w/ MEE, w/ dist.}

\addplot [semithick, darkorange25512714]
table {%
0 0.68
0.1 0.68
0.2 0.716
0.3 0.72
0.4 0.716
0.5 0.664
0.6 0.652
0.7 0.592
0.8 0.588
0.9 0.544
};
% \addlegendentry{$w_\text{rob} = 0, \sigma_\epsilon>0$}
\addlegendentry{w/o MEE, w/ dist.}

\addplot [semithick, steelblue31119180, dashed]
table {%
0 0.772
0.1 0.82
0.2 0.768
0.3 0.832
0.4 0.796
0.5 0.84
0.6 0.764
0.7 0.776
0.8 0.748
0.9 0.676
};
% \addlegendentry{$w_\text{rob} > 0, \sigma_\epsilon=0$}
\addlegendentry{w/ MEE, w/o dist.}

\addplot [semithick, darkorange25512714, dashed]
table {%
0 0.752
0.1 0.776
0.2 0.768
0.3 0.78
0.4 0.708
0.5 0.736
0.6 0.712
0.7 0.748
0.8 0.756
0.9 0.64
};
% \addlegendentry{$w_\text{rob} = 0, \sigma_\epsilon=0$}
\addlegendentry{w/o MEE, w/o dist.}

\nextgroupplot[
height=5cm,
tick align=inside,
tick pos=left,
width=4cm,
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=2.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick=\empty,
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,1.05564659966251)
--(axis cs:0,0.784353400337495)
--(axis cs:0.3,0.784353400337495)
--(axis cs:0.6,0.723887539522997)
--(axis cs:0.9,0.61664391486314)
--(axis cs:1.2,0.258032002048262)
--(axis cs:1.5,0.0406828780053869)
--(axis cs:1.8,-0.0471902058765308)
--(axis cs:2.1,-0.0588831137270991)
--(axis cs:2.4,-0.0424426303552648)
--(axis cs:2.4,0.0664426303552648)
--(axis cs:2.4,0.0664426303552648)
--(axis cs:2.1,0.154883113727099)
--(axis cs:1.8,0.263190205876531)
--(axis cs:1.5,0.479317121994613)
--(axis cs:1.2,0.757967997951738)
--(axis cs:0.9,1.00735608513686)
--(axis cs:0.6,1.044112460477)
--(axis cs:0.3,1.05564659966251)
--(axis cs:0,1.05564659966251)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.86619000805153)
--(axis cs:0,0.38180999194847)
--(axis cs:0.3,0.363901659161722)
--(axis cs:0.6,0.324605578074201)
--(axis cs:0.9,0.316056458039335)
--(axis cs:1.2,0.158651268599163)
--(axis cs:1.5,0.010242861606213)
--(axis cs:1.8,-0.0536474496770062)
--(axis cs:2.1,-0.0585475499463542)
--(axis cs:2.4,-0.0467375485654325)
--(axis cs:2.4,0.0787375485654325)
--(axis cs:2.4,0.0787375485654325)
--(axis cs:2.1,0.146547549946354)
--(axis cs:1.8,0.229647449677006)
--(axis cs:1.5,0.421757138393787)
--(axis cs:1.2,0.649348731400837)
--(axis cs:0.9,0.811943541960665)
--(axis cs:0.6,0.819394421925798)
--(axis cs:0.3,0.852098340838278)
--(axis cs:0,0.86619000805153)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.92
0.3 0.92
0.6 0.884
0.9 0.812
1.2 0.508
1.5 0.26
1.8 0.108
2.1 0.048
2.4 0.012
};
\addplot [semithick, darkorange25512714]
table {%
0 0.624
0.3 0.608
0.6 0.572
0.9 0.564
1.2 0.404
1.5 0.216
1.8 0.088
2.1 0.044
2.4 0.016
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0.864
0.3 0.832
0.6 0.836
0.9 0.764
1.2 0.572
1.5 0.256
1.8 0.072
2.1 0.036
2.4 0.016
};
\addplot [semithick, darkorange25512714, dashed]
table {%
0 0.836
0.3 0.876
0.6 0.824
0.9 0.784
1.2 0.616
1.5 0.332
1.8 0.096
2.1 0.052
2.4 0.016
};
\end{groupplot}

\end{tikzpicture}


==> assets/tex/rob_experiment/envs_success_rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.2cm}]
\nextgroupplot[
height=5cm,
tick align=inside,
tick pos=left,
width=5.5cm,
x grid style={darkgray176},
xmin=250000, xmax=4900000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
x tick label style={/pgf/number format/1000 sep=}, % Keeps tick labels as they are
scaled x ticks = true,                            % Enable scaling (10^6)
x tick scale label style={yshift=9pt, xshift=4pt},           % Move only the 10^6 closer to the axis
y grid style={darkgray176},
ylabel={\footnotesize Training Success Rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:245760,0.110248076666232)
--(axis cs:245760,0.0777519228569307)
--(axis cs:491520,0.14308187928587)
--(axis cs:737280,0.380447218697811)
--(axis cs:983040,0.529503061929792)
--(axis cs:1228800,0.605848654005723)
--(axis cs:1474560,0.689590709142509)
--(axis cs:1720320,0.599401784492907)
--(axis cs:1966080,0.701352395457824)
--(axis cs:2211840,0.713956540393989)
--(axis cs:2457600,0.605341671128129)
--(axis cs:2703360,0.54152022203931)
--(axis cs:2949120,0.721743330363852)
--(axis cs:3194880,0.70516694747088)
--(axis cs:3440640,0.682431917146865)
--(axis cs:3686400,0.52434421720283)
--(axis cs:3932160,0.63994119161668)
--(axis cs:4177920,0.635481355022211)
--(axis cs:4423680,0.658172674357386)
--(axis cs:4669440,0.739016140614985)
--(axis cs:4915200,0.695737745139332)
--(axis cs:4915200,0.772262261536388)
--(axis cs:4915200,0.772262261536388)
--(axis cs:4669440,0.800983868921758)
--(axis cs:4423680,0.773827342808751)
--(axis cs:4177920,0.836518647838812)
--(axis cs:3932160,0.844058799800251)
--(axis cs:3686400,0.77965580282433)
--(axis cs:3440640,0.737568111463364)
--(axis cs:3194880,0.806833041085028)
--(axis cs:2949120,0.862256661053079)
--(axis cs:2703360,0.850479785590085)
--(axis cs:2457600,0.818658353667403)
--(axis cs:2211840,0.806043440532525)
--(axis cs:1966080,0.794647608356873)
--(axis cs:1720320,0.800598215507093)
--(axis cs:1474560,0.75840929276484)
--(axis cs:1228800,0.738151327874465)
--(axis cs:983040,0.610496899923235)
--(axis cs:737280,0.451552774626469)
--(axis cs:491520,0.252918115588131)
--(axis cs:245760,0.110248076666232)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:245760,0.096733201494215)
--(axis cs:245760,0.0632667993998547)
--(axis cs:491520,0.12320784194028)
--(axis cs:737280,0.232873017995109)
--(axis cs:983040,0.209857381133857)
--(axis cs:1228800,0.247180650321756)
--(axis cs:1474560,0.263291684466147)
--(axis cs:1720320,0.35544867275693)
--(axis cs:1966080,0.334900062803223)
--(axis cs:2211840,0.34573774727939)
--(axis cs:2457600,0.325737290994074)
--(axis cs:2703360,0.409503847401782)
--(axis cs:2949120,0.387306014349781)
--(axis cs:3194880,0.355457435179789)
--(axis cs:3440640,0.350069799935306)
--(axis cs:3686400,0.446645836843941)
--(axis cs:3932160,0.376076978959228)
--(axis cs:4177920,0.425448660712241)
--(axis cs:4423680,0.398000002991069)
--(axis cs:4669440,0.396137346950147)
--(axis cs:4915200,0.377095563215102)
--(axis cs:4915200,0.554904418188249)
--(axis cs:4915200,0.554904418188249)
--(axis cs:4669440,0.59986265686455)
--(axis cs:4423680,0.573999987949025)
--(axis cs:4177920,0.498551328320505)
--(axis cs:3932160,0.479923015318727)
--(axis cs:3686400,0.489354152665641)
--(axis cs:3440640,0.521930191004788)
--(axis cs:3194880,0.584542574356955)
--(axis cs:2949120,0.468693968007244)
--(axis cs:2703360,0.474496144015149)
--(axis cs:2457600,0.478262705191228)
--(axis cs:2211840,0.422262247475401)
--(axis cs:1966080,0.485099941965148)
--(axis cs:1720320,0.42855133058093)
--(axis cs:1474560,0.348708321971155)
--(axis cs:1228800,0.296819349439826)
--(axis cs:983040,0.29414262101191)
--(axis cs:737280,0.351126985342751)
--(axis cs:491520,0.204792158178929)
--(axis cs:245760,0.096733201494215)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
245760 0.0939999997615814
491520 0.197999997437
737280 0.41599999666214
983040 0.569999980926514
1228800 0.671999990940094
1474560 0.724000000953674
1720320 0.7
1966080 0.748000001907349
2211840 0.759999990463257
2457600 0.712000012397766
2703360 0.696000003814697
2949120 0.791999995708466
3194880 0.755999994277954
3440640 0.710000014305115
3686400 0.65200001001358
3932160 0.741999995708466
4177920 0.736000001430511
4423680 0.716000008583069
4669440 0.770000004768372
4915200 0.73400000333786
};
\addplot [semithick, darkorange25512714]
table {%
245760 0.0800000004470348
491520 0.164000000059605
737280 0.29200000166893
983040 0.252000001072884
1228800 0.271999999880791
1474560 0.306000003218651
1720320 0.39200000166893
1966080 0.410000002384186
2211840 0.383999997377396
2457600 0.401999998092651
2703360 0.441999995708466
2949120 0.427999991178513
3194880 0.470000004768372
3440640 0.435999995470047
3686400 0.467999994754791
3932160 0.427999997138977
4177920 0.461999994516373
4423680 0.485999995470047
4669440 0.498000001907349
4915200 0.465999990701675
};
\addplot [semithick, steelblue31119180, dashed]
table {%
245760 0.0800000011920929
491520 0.401999992132187
737280 0.549999994039535
983040 0.672000002861023
1228800 0.774000000953674
1474560 0.823999989032745
1720320 0.813999998569489
1966080 0.886000001430511
2211840 0.896000003814697
2457600 0.875999987125397
2703360 0.908000004291534
2949120 0.85
3194880 0.88400000333786
3440640 0.9
3686400 0.887999987602234
3932160 0.88199999332428
4177920 0.872000002861023
4423680 0.887999987602234
4669440 0.906000018119812
4915200 0.91599999666214
};
\addplot [semithick, darkorange25512714, dashed]
table {%
245760 0.0779999993741512
491520 0.392000007629395
737280 0.286000001430511
983040 0.411999994516373
1228800 0.488000005483627
1474560 0.537999999523163
1720320 0.626000010967255
1966080 0.659999990463257
2211840 0.713999998569488
2457600 0.739999985694885
2703360 0.758000004291534
2949120 0.748000001907349
3194880 0.794000005722046
3440640 0.809999990463257
3686400 0.789999985694885
3932160 0.805999982357025
4177920 0.798000001907349
4423680 0.825999999046326
4669440 0.824000000953674
4915200 0.771999990940094
};

\nextgroupplot[
height=5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
width=5.5cm,
x grid style={darkgray176},
xmin=0, xmax=2000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000},
xticklabels={0,0.5,1.0,1.5},
x tick label style={/pgf/number format/1000 sep=}, % Keeps tick labels as they are
scaled x ticks = true,                            % Enable scaling (10^6)
x tick scale label style={yshift=9pt, xshift=4pt},           % Move only the 10^6 closer to the axis
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:10240,0)
--(axis cs:10240,0)
--(axis cs:20480,-0.00465624693433705)
--(axis cs:30720,0.0616143158093149)
--(axis cs:40960,0.0824879423721915)
--(axis cs:51200,0.152920312887464)
--(axis cs:61440,0.158757489944991)
--(axis cs:71680,0.277842044807216)
--(axis cs:81920,0.33144814841424)
--(axis cs:92160,0.3338861920059)
--(axis cs:102400,0.343082778752337)
--(axis cs:112640,0.333013769604534)
--(axis cs:122880,0.292103704399249)
--(axis cs:133120,0.306737616702144)
--(axis cs:143360,0.335178801400085)
--(axis cs:153600,0.337559571605353)
--(axis cs:163840,0.327695560131866)
--(axis cs:174080,0.35803847013189)
--(axis cs:184320,0.349900070531651)
--(axis cs:194560,0.3643443670812)
--(axis cs:204800,0.379177926795642)
--(axis cs:215040,0.331470124304445)
--(axis cs:225280,0.3347732036586)
--(axis cs:235520,0.373886202178155)
--(axis cs:245760,0.370566581337466)
--(axis cs:256000,0.417709800630672)
--(axis cs:266240,0.33188048569669)
--(axis cs:276480,0.366106407123188)
--(axis cs:286720,0.363410892488538)
--(axis cs:296960,0.395930158021911)
--(axis cs:307200,0.423025423718773)
--(axis cs:317440,0.446050857642142)
--(axis cs:327680,0.434861208346135)
--(axis cs:337920,0.447892540455011)
--(axis cs:348160,0.466639791342289)
--(axis cs:358400,0.485948752076404)
--(axis cs:368640,0.412541675440059)
--(axis cs:378880,0.384376948265176)
--(axis cs:389120,0.384907468094185)
--(axis cs:399360,0.421470124072084)
--(axis cs:409600,0.390418122089467)
--(axis cs:419840,0.466594268199454)
--(axis cs:430080,0.409833691890316)
--(axis cs:440320,0.448786783566556)
--(axis cs:450560,0.472554365324745)
--(axis cs:460800,0.432993882982045)
--(axis cs:471040,0.413981981053508)
--(axis cs:481280,0.419172374309449)
--(axis cs:491520,0.383158420721603)
--(axis cs:501760,0.451326262464374)
--(axis cs:512000,0.394853063842081)
--(axis cs:522240,0.366225655111305)
--(axis cs:532480,0.428603905741428)
--(axis cs:542720,0.485358364055161)
--(axis cs:552960,0.473939278844285)
--(axis cs:563200,0.39993245191392)
--(axis cs:573440,0.380400649629736)
--(axis cs:583680,0.375727521780447)
--(axis cs:593920,0.413166792297451)
--(axis cs:604160,0.401578061848926)
--(axis cs:614400,0.385686095610588)
--(axis cs:624640,0.416078067090807)
--(axis cs:634880,0.477235271709034)
--(axis cs:645120,0.489098290115083)
--(axis cs:655360,0.472813466654712)
--(axis cs:665600,0.420313115814195)
--(axis cs:675840,0.421304847078281)
--(axis cs:686080,0.46859945622418)
--(axis cs:696320,0.434459069485471)
--(axis cs:706560,0.415566582586509)
--(axis cs:716800,0.374891355553248)
--(axis cs:727040,0.387379135717802)
--(axis cs:737280,0.426403468852933)
--(axis cs:747520,0.445503370393145)
--(axis cs:757760,0.438521839472874)
--(axis cs:768000,0.437250822336871)
--(axis cs:778240,0.489999989668528)
--(axis cs:788480,0.471817158140358)
--(axis cs:798720,0.517266313753104)
--(axis cs:808960,0.494171741261943)
--(axis cs:819200,0.51180908721493)
--(axis cs:829440,0.465427721592248)
--(axis cs:839680,0.495358354415999)
--(axis cs:849920,0.499584758605389)
--(axis cs:860160,0.486476479042558)
--(axis cs:870400,0.468968599440454)
--(axis cs:880640,0.492071465005239)
--(axis cs:890880,0.494308204297389)
--(axis cs:901120,0.492788881786757)
--(axis cs:911360,0.558541931319844)
--(axis cs:921600,0.563514693163469)
--(axis cs:931840,0.546614603449276)
--(axis cs:942080,0.589833696042902)
--(axis cs:952320,0.549881097769781)
--(axis cs:962560,0.409228236220866)
--(axis cs:972800,0.464501976795053)
--(axis cs:983040,0.519999998536977)
--(axis cs:993280,0.541656864376605)
--(axis cs:1003520,0.544750638969425)
--(axis cs:1013760,0.615841201864079)
--(axis cs:1024000,0.638599456252156)
--(axis cs:1034240,0.580000007152553)
--(axis cs:1044480,0.498325945825584)
--(axis cs:1054720,0.512382887456578)
--(axis cs:1064960,0.527543118217459)
--(axis cs:1075200,0.47287592742349)
--(axis cs:1085440,0.578830198394222)
--(axis cs:1095680,0.566360373030061)
--(axis cs:1105920,0.472897105261439)
--(axis cs:1116160,0.529125750292539)
--(axis cs:1126400,0.562016483344475)
--(axis cs:1136640,0.541219266342108)
--(axis cs:1146880,0.558806846237195)
--(axis cs:1157120,0.509662777227786)
--(axis cs:1167360,0.6025416877044)
--(axis cs:1177600,0.563806828453412)
--(axis cs:1187840,0.556547728274955)
--(axis cs:1198080,0.574459073290709)
--(axis cs:1208320,0.528759604792566)
--(axis cs:1218560,0.543188541622761)
--(axis cs:1228800,0.525837595775901)
--(axis cs:1239040,0.550605979181943)
--(axis cs:1249280,0.625948770616473)
--(axis cs:1259520,0.643819645310981)
--(axis cs:1269760,0.652087124137904)
--(axis cs:1280000,0.604807958720631)
--(axis cs:1290240,0.577772396058568)
--(axis cs:1300480,0.564881082048716)
--(axis cs:1310720,0.569932457324021)
--(axis cs:1320960,0.568953137627011)
--(axis cs:1331200,0.591654228247009)
--(axis cs:1341440,0.601849258853327)
--(axis cs:1351680,0.622569478825588)
--(axis cs:1361920,0.663651537302555)
--(axis cs:1372160,0.669833685353541)
--(axis cs:1382400,0.574073220654425)
--(axis cs:1392640,0.584881065840809)
--(axis cs:1402880,0.594174238573835)
--(axis cs:1413120,0.647709800919172)
--(axis cs:1423360,0.642613878265785)
--(axis cs:1433600,0.601458962803955)
--(axis cs:1443840,0.599235274774528)
--(axis cs:1454080,0.648528851935441)
--(axis cs:1464320,0.621698731205372)
--(axis cs:1474560,0.634833692820131)
--(axis cs:1484800,0.623257675889871)
--(axis cs:1495040,0.662212798674873)
--(axis cs:1505280,0.641470123451349)
--(axis cs:1515520,0.579570245993765)
--(axis cs:1525760,0.600916733791315)
--(axis cs:1536000,0.654504892985597)
--(axis cs:1546240,0.66829714362521)
--(axis cs:1556480,0.649292852562857)
--(axis cs:1566720,0.619833711081342)
--(axis cs:1576960,0.591380971855029)
--(axis cs:1587200,0.543127320515853)
--(axis cs:1597440,0.629773654424749)
--(axis cs:1607680,0.654504895618584)
--(axis cs:1617920,0.615358340659723)
--(axis cs:1628160,0.613013753844329)
--(axis cs:1638400,0.599501973230553)
--(axis cs:1648640,0.604459050092941)
--(axis cs:1658880,0.629408090630493)
--(axis cs:1669120,0.603875125426901)
--(axis cs:1679360,0.614750612615445)
--(axis cs:1689600,0.566540955518657)
--(axis cs:1699840,0.549424766589004)
--(axis cs:1710080,0.559680022152953)
--(axis cs:1720320,0.520899285475644)
--(axis cs:1730560,0.503968598171557)
--(axis cs:1740800,0.583806844605337)
--(axis cs:1751040,0.669177938186727)
--(axis cs:1761280,0.649379803978531)
--(axis cs:1771520,0.612715859810594)
--(axis cs:1781760,0.624171776019272)
--(axis cs:1792000,0.529125772634486)
--(axis cs:1802240,0.562917970363529)
--(axis cs:1812480,0.596175870097011)
--(axis cs:1822720,0.589722642089151)
--(axis cs:1832960,0.571965897897097)
--(axis cs:1843200,0.591897521914448)
--(axis cs:1853440,0.593939266624916)
--(axis cs:1863680,0.584833700811273)
--(axis cs:1873920,0.596614586512828)
--(axis cs:1884160,0.599379792057602)
--(axis cs:1894400,0.658074165287909)
--(axis cs:1904640,0.621010190084632)
--(axis cs:1914880,0.625686115341437)
--(axis cs:1925120,0.655628285919941)
--(axis cs:1935360,0.616261360976719)
--(axis cs:1945600,0.549170202177745)
--(axis cs:1955840,0.566035720955883)
--(axis cs:1966080,0.599538616462932)
--(axis cs:1976320,0.600418126787254)
--(axis cs:1986560,0.616304834306521)
--(axis cs:1996800,0.599722660704133)
--(axis cs:2007040,0.609680024836444)
--(axis cs:2017280,0.602423482650079)
--(axis cs:2027520,0.614643593285328)
--(axis cs:2037760,0.613127324290705)
--(axis cs:2048000,0.578549011325044)
--(axis cs:2058240,0.64575571880014)
--(axis cs:2068480,0.636476516902954)
--(axis cs:2078720,0.634808271622157)
--(axis cs:2088960,0.579597801901413)
--(axis cs:2099200,0.660765992362718)
--(axis cs:2109440,0.646992650156156)
--(axis cs:2119680,0.598452462950478)
--(axis cs:2129920,0.577343965588051)
--(axis cs:2140160,0.619723911450741)
--(axis cs:2150400,0.587951617161716)
--(axis cs:2160640,0.670000016689301)
--(axis cs:2170880,0.631185417594508)
--(axis cs:2181120,0.61480797441474)
--(axis cs:2191360,0.617831522675689)
--(axis cs:2201600,0.534928613301386)
--(axis cs:2211840,0.556856299491682)
--(axis cs:2222080,0.572934120258212)
--(axis cs:2232320,0.562993904381835)
--(axis cs:2242560,0.584606084261626)
--(axis cs:2252800,0.614773184614377)
--(axis cs:2263040,0.577343965588051)
--(axis cs:2273280,0.589379801594345)
--(axis cs:2283520,0.589501985132632)
--(axis cs:2293760,0.574932445300854)
--(axis cs:2304000,0.588210904865177)
--(axis cs:2314240,0.574112764923361)
--(axis cs:2324480,0.651458974724884)
--(axis cs:2334720,0.677752560581976)
--(axis cs:2344960,0.614750630408095)
--(axis cs:2355200,0.591184726544239)
--(axis cs:2365440,0.575765970885592)
--(axis cs:2375680,0.566185417927019)
--(axis cs:2385920,0.548939279737938)
--(axis cs:2396160,0.599723930524227)
--(axis cs:2406400,0.62050252915221)
--(axis cs:2416640,0.601458993254456)
--(axis cs:2426880,0.606594255215739)
--(axis cs:2437120,0.624646421214613)
--(axis cs:2447360,0.663169896184095)
--(axis cs:2457600,0.592548075755183)
--(axis cs:2467840,0.617830100074874)
--(axis cs:2478080,0.603760981559475)
--(axis cs:2488320,0.691880503532715)
--(axis cs:2498560,0.672189128232871)
--(axis cs:2508800,0.601880497864725)
--(axis cs:2519040,0.511680088354764)
--(axis cs:2529280,0.578104569125625)
--(axis cs:2539520,0.544406435391155)
--(axis cs:2549760,0.612370784578084)
--(axis cs:2560000,0.591006784847792)
--(axis cs:2570240,0.609379801317946)
--(axis cs:2580480,0.65171572073223)
--(axis cs:2590720,0.657303035204328)
--(axis cs:2600960,0.689019237562632)
--(axis cs:2611200,0.664073224230704)
--(axis cs:2621440,0.592548090082797)
--(axis cs:2631680,0.573046383836811)
--(axis cs:2641920,0.679808269991734)
--(axis cs:2652160,0.658528862641921)
--(axis cs:2662400,0.618355853392674)
--(axis cs:2672640,0.609171750889002)
--(axis cs:2682880,0.602212819014747)
--(axis cs:2693120,0.656972237170857)
--(axis cs:2703360,0.605501677163346)
--(axis cs:2713600,0.650396385055897)
--(axis cs:2723840,0.650503373538267)
--(axis cs:2734080,0.587772370898778)
--(axis cs:2744320,0.619907485706136)
--(axis cs:2754560,0.62831301248314)
--(axis cs:2764800,0.614270952335005)
--(axis cs:2775040,0.579891402085485)
--(axis cs:2785280,0.606781760372266)
--(axis cs:2795520,0.603806830129145)
--(axis cs:2805760,0.574773169963339)
--(axis cs:2816000,0.592798465966392)
--(axis cs:2826240,0.659723942541477)
--(axis cs:2836480,0.585930155637725)
--(axis cs:2846720,0.56363190615519)
--(axis cs:2856960,0.579175708822283)
--(axis cs:2867200,0.609808265661692)
--(axis cs:2877440,0.65137524542042)
--(axis cs:2887680,0.654853183932306)
--(axis cs:2897920,0.590313126952153)
--(axis cs:2908160,0.631557132400791)
--(axis cs:2918400,0.653528855376861)
--(axis cs:2928640,0.597760973951745)
--(axis cs:2938880,0.622343958087123)
--(axis cs:2949120,0.661639813992054)
--(axis cs:2959360,0.634688720961521)
--(axis cs:2969600,0.650690482960241)
--(axis cs:2979840,0.657103725085213)
--(axis cs:2990080,0.679833713465527)
--(axis cs:3000320,0.6473439702403)
--(axis cs:3010560,0.614073242112097)
--(axis cs:3020800,0.582541660078191)
--(axis cs:3031040,0.589919416826353)
--(axis cs:3041280,0.632164347481457)
--(axis cs:3051520,0.621165162195529)
--(axis cs:3061760,0.593713241286348)
--(axis cs:3072000,0.633651513398974)
--(axis cs:3082240,0.623257675889871)
--(axis cs:3092480,0.555417641239373)
--(axis cs:3102720,0.603806830129145)
--(axis cs:3112960,0.581470125447167)
--(axis cs:3123200,0.594346607265474)
--(axis cs:3133440,0.582788895879348)
--(axis cs:3143680,0.609570254337131)
--(axis cs:3153920,0.649270962798135)
--(axis cs:3164160,0.640916744733242)
--(axis cs:3174400,0.55299532819619)
--(axis cs:3184640,0.604924263880315)
--(axis cs:3194880,0.605532023803281)
--(axis cs:3205120,0.597804556921904)
--(axis cs:3215360,0.571058548074247)
--(axis cs:3225600,0.603713248402833)
--(axis cs:3235840,0.64212082474813)
--(axis cs:3246080,0.619447834669887)
--(axis cs:3256320,0.643205508693729)
--(axis cs:3266560,0.574452685913125)
--(axis cs:3276800,0.542617975644872)
--(axis cs:3287040,0.58388125358365)
--(axis cs:3297280,0.580837568564318)
--(axis cs:3307520,0.583758548907056)
--(axis cs:3317760,0.602788897838488)
--(axis cs:3328000,0.635300710897404)
--(axis cs:3338240,0.583109252632554)
--(axis cs:3348480,0.571257911082922)
--(axis cs:3358720,0.548663012802746)
--(axis cs:3368960,0.566225639999962)
--(axis cs:3379200,0.64777238890601)
--(axis cs:3389440,0.699292864483786)
--(axis cs:3399680,0.667709819415656)
--(axis cs:3409920,0.618210924894355)
--(axis cs:3420160,0.634773185838402)
--(axis cs:3430400,0.591345413757654)
--(axis cs:3440640,0.591304856328482)
--(axis cs:3450880,0.625968782337019)
--(axis cs:3461120,0.640000004659998)
--(axis cs:3471360,0.572723587487139)
--(axis cs:3481600,0.595606004287469)
--(axis cs:3491840,0.606515334961369)
--(axis cs:3502080,0.648180948142408)
--(axis cs:3512320,0.66972392337167)
--(axis cs:3522560,0.644646410782551)
--(axis cs:3532800,0.581557117765383)
--(axis cs:3543040,0.537286802823359)
--(axis cs:3553280,0.584853063658317)
--(axis cs:3563520,0.591184726333609)
--(axis cs:3573760,0.674504912192132)
--(axis cs:3584000,0.648013780070373)
--(axis cs:3594240,0.618640941698597)
--(axis cs:3604480,0.616304842405424)
--(axis cs:3614720,0.639868584042723)
--(axis cs:3624960,0.574807964385739)
--(axis cs:3635200,0.575192605937912)
--(axis cs:3645440,0.576219242492645)
--(axis cs:3655680,0.603046424052851)
--(axis cs:3665920,0.577533791689814)
--(axis cs:3676160,0.609891401984269)
--(axis cs:3686400,0.646476507366211)
--(axis cs:3696640,0.621399769560205)
--(axis cs:3706880,0.62755953734011)
--(axis cs:3717120,0.62733717204508)
--(axis cs:3727360,0.599346591464089)
--(axis cs:3737600,0.589999984611163)
--(axis cs:3747840,0.554935925766955)
--(axis cs:3758080,0.523529235701492)
--(axis cs:3768320,0.566078053501409)
--(axis cs:3778560,0.545474182435326)
--(axis cs:3788800,0.552535718697847)
--(axis cs:3799040,0.578474556109441)
--(axis cs:3809280,0.552813472270143)
--(axis cs:3819520,0.579106398228702)
--(axis cs:3829760,0.595672917084198)
--(axis cs:3840000,0.618474546385705)
--(axis cs:3850240,0.586035727431774)
--(axis cs:3860480,0.604277556312493)
--(axis cs:3870720,0.593605895686936)
--(axis cs:3880960,0.581658565694048)
--(axis cs:3891200,0.598013755299419)
--(axis cs:3901440,0.647830075309166)
--(axis cs:3911680,0.606547711374516)
--(axis cs:3921920,0.601849258853327)
--(axis cs:3932160,0.592016478644866)
--(axis cs:3942400,0.528621664550555)
--(axis cs:3952640,0.574277536885536)
--(axis cs:3962880,0.617951657270365)
--(axis cs:3973120,0.632120821412228)
--(axis cs:3983360,0.517309931115255)
--(axis cs:3993600,0.597830102667678)
--(axis cs:4003840,0.621109853471774)
--(axis cs:4014080,0.628830186994357)
--(axis cs:4024320,0.609773673498235)
--(axis cs:4034560,0.603297156327793)
--(axis cs:4044800,0.653297135887858)
--(axis cs:4055040,0.636101348040635)
--(axis cs:4065280,0.617559546876853)
--(axis cs:4075520,0.624773648322737)
--(axis cs:4085760,0.619009808522518)
--(axis cs:4096000,0.609584765408717)
--(axis cs:4106240,0.633631917117465)
--(axis cs:4116480,0.599722650754765)
--(axis cs:4126720,0.622892574405091)
--(axis cs:4136960,0.571144278326394)
--(axis cs:4147200,0.606360385758836)
--(axis cs:4157440,0.543968603648601)
--(axis cs:4167680,0.576360401809396)
--(axis cs:4177920,0.55453261129702)
--(axis cs:4188160,0.566907988999967)
--(axis cs:4198400,0.532406288418972)
--(axis cs:4208640,0.556412188941845)
--(axis cs:4218880,0.618210903433324)
--(axis cs:4229120,0.611809087612437)
--(axis cs:4239360,0.618074184700866)
--(axis cs:4249600,0.547379129513487)
--(axis cs:4259840,0.569688101471053)
--(axis cs:4270080,0.59157805946474)
--(axis cs:4280320,0.568678329520388)
--(axis cs:4290560,0.544570256721316)
--(axis cs:4300800,0.505836445767428)
--(axis cs:4311040,0.521058534399195)
--(axis cs:4321280,0.528236497637292)
--(axis cs:4331520,0.562788871354718)
--(axis cs:4341760,0.562541701018867)
--(axis cs:4352000,0.60756948071691)
--(axis cs:4362240,0.610443470462163)
--(axis cs:4372480,0.666988383876211)
--(axis cs:4382720,0.628806861294638)
--(axis cs:4392960,0.596101315251091)
--(axis cs:4403200,0.566292831141071)
--(axis cs:4413440,0.586633333706315)
--(axis cs:4423680,0.586614596049571)
--(axis cs:4433920,0.572669054698825)
--(axis cs:4444160,0.614112764122543)
--(axis cs:4454400,0.597016492212232)
--(axis cs:4464640,0.556261381080995)
--(axis cs:4474880,0.598762745554093)
--(axis cs:4485120,0.586175901836903)
--(axis cs:4495360,0.553760950026443)
--(axis cs:4505600,0.543634325422179)
--(axis cs:4515840,0.622312870849934)
--(axis cs:4526080,0.68697223836295)
--(axis cs:4536320,0.659270944392527)
--(axis cs:4546560,0.602279970752746)
--(axis cs:4556800,0.580629961310621)
--(axis cs:4567040,0.545707678296591)
--(axis cs:4577280,0.58550144337408)
--(axis cs:4587520,0.608322511394388)
--(axis cs:4597760,0.531110381543687)
--(axis cs:4608000,0.55651532304044)
--(axis cs:4618240,0.603322512679962)
--(axis cs:4628480,0.627266302972015)
--(axis cs:4638720,0.614346606961296)
--(axis cs:4648960,0.533595520872402)
--(axis cs:4659200,0.547744811965681)
--(axis cs:4669440,0.569722671066226)
--(axis cs:4679680,0.570918742024827)
--(axis cs:4689920,0.524267852890846)
--(axis cs:4700160,0.485372944593895)
--(axis cs:4710400,0.571292836992209)
--(axis cs:4720640,0.459135701113854)
--(axis cs:4730880,0.479750294782886)
--(axis cs:4741120,0.531219255605667)
--(axis cs:4751360,0.482995343704175)
--(axis cs:4761600,0.552382896781192)
--(axis cs:4771840,0.616148358033431)
--(axis cs:4782080,0.584459043354012)
--(axis cs:4792320,0.547541689986208)
--(axis cs:4802560,0.562940259425276)
--(axis cs:4812800,0.568759596447916)
--(axis cs:4823040,0.536225657870576)
--(axis cs:4833280,0.543304606943535)
--(axis cs:4843520,0.563181361610728)
--(axis cs:4853760,0.571531950983371)
--(axis cs:4864000,0.566961540395033)
--(axis cs:4874240,0.588025954421826)
--(axis cs:4884480,0.589277575242417)
--(axis cs:4894720,0.512953009345111)
--(axis cs:4904960,0.565966330486678)
--(axis cs:4915200,0.583212198948181)
--(axis cs:4925440,0.6002783429501)
--(axis cs:4935680,0.568512627060327)
--(axis cs:4945920,0.558663008818904)
--(axis cs:4956160,0.561557116431553)
--(axis cs:4966400,0.550227563766724)
--(axis cs:4976640,0.618939270899226)
--(axis cs:4986880,0.579106370021769)
--(axis cs:4997120,0.568355841471745)
--(axis cs:4997120,0.691644148991512)
--(axis cs:4997120,0.691644148991512)
--(axis cs:4986880,0.705893626401953)
--(axis cs:4976640,0.726060698106359)
--(axis cs:4966400,0.714772421928161)
--(axis cs:4956160,0.688442883568447)
--(axis cs:4945920,0.75633698879691)
--(axis cs:4935680,0.746487370555487)
--(axis cs:4925440,0.73472166539455)
--(axis cs:4915200,0.766787795091355)
--(axis cs:4904960,0.759033687394715)
--(axis cs:4894720,0.747047010920469)
--(axis cs:4884480,0.745722433102233)
--(axis cs:4874240,0.741974028888874)
--(axis cs:4864000,0.788038448876131)
--(axis cs:4853760,0.798468053785001)
--(axis cs:4843520,0.791818642561597)
--(axis cs:4833280,0.736695394248558)
--(axis cs:4823040,0.728774372527793)
--(axis cs:4812800,0.73124038567069)
--(axis cs:4802560,0.74705974295891)
--(axis cs:4792320,0.697458344584486)
--(axis cs:4782080,0.700540953069709)
--(axis cs:4771840,0.723851645542848)
--(axis cs:4761600,0.712617088913693)
--(axis cs:4751360,0.697004663448383)
--(axis cs:4741120,0.683780747970612)
--(axis cs:4730880,0.680249686739674)
--(axis cs:4720640,0.705864290541496)
--(axis cs:4710400,0.753707180889185)
--(axis cs:4700160,0.719627068519127)
--(axis cs:4689920,0.695732160818222)
--(axis cs:4679680,0.77408125678308)
--(axis cs:4669440,0.750277351583539)
--(axis cs:4659200,0.777255161212229)
--(axis cs:4648960,0.766404461246204)
--(axis cs:4638720,0.710653410920097)
--(axis cs:4628480,0.707733705372635)
--(axis cs:4618240,0.731677495664688)
--(axis cs:4608000,0.70348469722514)
--(axis cs:4597760,0.743889594614455)
--(axis cs:4587520,0.736677487413519)
--(axis cs:4577280,0.759498555433827)
--(axis cs:4567040,0.739292288324808)
--(axis cs:4556800,0.659370048226122)
--(axis cs:4546560,0.687720020902604)
--(axis cs:4536320,0.745729026997244)
--(axis cs:4526080,0.723027758060772)
--(axis cs:4515840,0.722687157760295)
--(axis cs:4505600,0.746365696035493)
--(axis cs:4495360,0.696239049973557)
--(axis cs:4485120,0.733824120812862)
--(axis cs:4474880,0.72123724729335)
--(axis cs:4464640,0.693738648721328)
--(axis cs:4454400,0.687983534013812)
--(axis cs:4444160,0.755887240645829)
--(axis cs:4433920,0.757330928611874)
--(axis cs:4423680,0.693385405142522)
--(axis cs:4413440,0.753366669869964)
--(axis cs:4403200,0.748707196277065)
--(axis cs:4392960,0.753898678788444)
--(axis cs:4382720,0.766193179236521)
--(axis cs:4372480,0.753011603010767)
--(axis cs:4362240,0.694556506888072)
--(axis cs:4352000,0.697430496633325)
--(axis cs:4341760,0.71245833474392)
--(axis cs:4331520,0.757211121492724)
--(axis cs:4321280,0.671763490441779)
--(axis cs:4311040,0.708941484674292)
--(axis cs:4300800,0.729163553636525)
--(axis cs:4290560,0.690429757583798)
--(axis cs:4280320,0.721321691937284)
--(axis cs:4270080,0.748421914309217)
--(axis cs:4259840,0.730311910449876)
--(axis cs:4249600,0.702620870486513)
--(axis cs:4239360,0.671925836756806)
--(axis cs:4229120,0.748190896890355)
--(axis cs:4218880,0.731789090606211)
--(axis cs:4208640,0.758587838476292)
--(axis cs:4198400,0.732593697275913)
--(axis cs:4188160,0.768091989542361)
--(axis cs:4177920,0.715467399431816)
--(axis cs:4167680,0.703639599382697)
--(axis cs:4157440,0.7510314130407)
--(axis cs:4147200,0.733639588015121)
--(axis cs:4136960,0.733855699023841)
--(axis cs:4126720,0.702107443476302)
--(axis cs:4116480,0.780277344476863)
--(axis cs:4106240,0.726368097187649)
--(axis cs:4096000,0.730415238167561)
--(axis cs:4085760,0.72099019505376)
--(axis cs:4075520,0.680226329027498)
--(axis cs:4065280,0.722440456699426)
--(axis cs:4055040,0.793898688914244)
--(axis cs:4044800,0.691702862920049)
--(axis cs:4034560,0.641702848440579)
--(axis cs:4024320,0.665226362264552)
--(axis cs:4014080,0.726169802276807)
--(axis cs:4003840,0.743890126262646)
--(axis cs:3993600,0.692169918789994)
--(axis cs:3983360,0.74769005457963)
--(axis cs:3973120,0.747879203621723)
--(axis cs:3962880,0.74204835703475)
--(axis cs:3952640,0.730722440464699)
--(axis cs:3942400,0.711378344986188)
--(axis cs:3932160,0.682983497513276)
--(axis cs:3921920,0.708150713728537)
--(axis cs:3911680,0.758452268359905)
--(axis cs:3901440,0.742169910385719)
--(axis cs:3891200,0.706986222050816)
--(axis cs:3880960,0.753341442650603)
--(axis cs:3870720,0.7563940983526)
--(axis cs:3860480,0.76072245322425)
--(axis cs:3850240,0.753964276144504)
--(axis cs:3840000,0.726525452422202)
--(axis cs:3829760,0.799327063842315)
--(axis cs:3819520,0.70589359819502)
--(axis cs:3809280,0.652186511040556)
--(axis cs:3799040,0.686525459387767)
--(axis cs:3788800,0.727464282494245)
--(axis cs:3778560,0.729525808623977)
--(axis cs:3768320,0.738921923848826)
--(axis cs:3758080,0.771470751185486)
--(axis cs:3747840,0.750064081385603)
--(axis cs:3737600,0.700000007044187)
--(axis cs:3727360,0.69565339542289)
--(axis cs:3717120,0.742662832723291)
--(axis cs:3706880,0.732440447162683)
--(axis cs:3696640,0.798600247129095)
--(axis cs:3686400,0.763523489057511)
--(axis cs:3676160,0.725108606360381)
--(axis cs:3665920,0.762466241688788)
--(axis cs:3655680,0.796953611709935)
--(axis cs:3645440,0.72878073485759)
--(axis cs:3635200,0.704807425056504)
--(axis cs:3624960,0.705192007004031)
--(axis cs:3614720,0.735131386154955)
--(axis cs:3604480,0.758695157594576)
--(axis cs:3594240,0.776359069030239)
--(axis cs:3584000,0.756986250924043)
--(axis cs:3573760,0.725495093768332)
--(axis cs:3563520,0.758815297508249)
--(axis cs:3553280,0.755146939917961)
--(axis cs:3543040,0.742713213269895)
--(axis cs:3532800,0.708442903692289)
--(axis cs:3522560,0.68035357729652)
--(axis cs:3512320,0.715276096893909)
--(axis cs:3502080,0.766819073315264)
--(axis cs:3491840,0.753484709146068)
--(axis cs:3481600,0.739394004057181)
--(axis cs:3471360,0.712276408936583)
--(axis cs:3461120,0.749999981034887)
--(axis cs:3450880,0.754031242696931)
--(axis cs:3440640,0.733695131750589)
--(axis cs:3430400,0.738654599355368)
--(axis cs:3420160,0.745226809393226)
--(axis cs:3409920,0.731789098947503)
--(axis cs:3399680,0.697290190121087)
--(axis cs:3389440,0.770707164126444)
--(axis cs:3379200,0.762227607517711)
--(axis cs:3368960,0.758774348079109)
--(axis cs:3358720,0.746337018787716)
--(axis cs:3348480,0.768742092493357)
--(axis cs:3338240,0.756890750943725)
--(axis cs:3328000,0.759699299831432)
--(axis cs:3317760,0.797211108121977)
--(axis cs:3307520,0.766241445132479)
--(axis cs:3297280,0.744162419514753)
--(axis cs:3287040,0.786118751184722)
--(axis cs:3276800,0.807382048196986)
--(axis cs:3266560,0.780547333160362)
--(axis cs:3256320,0.686794504419292)
--(axis cs:3246080,0.710552178443135)
--(axis cs:3235840,0.757879181212334)
--(axis cs:3225600,0.731286759941817)
--(axis cs:3215360,0.758941465038775)
--(axis cs:3205120,0.782195438309724)
--(axis cs:3194880,0.769468005999041)
--(axis cs:3184640,0.770075706317363)
--(axis cs:3174400,0.767004664651253)
--(axis cs:3164160,0.749083270763966)
--(axis cs:3153920,0.735729057467444)
--(axis cs:3143680,0.755429755199613)
--(axis cs:3133440,0.777211118425766)
--(axis cs:3123200,0.69065341896057)
--(axis cs:3112960,0.673529899586783)
--(axis cs:3102720,0.741193168678763)
--(axis cs:3092480,0.734582350415977)
--(axis cs:3082240,0.696742346759894)
--(axis cs:3072000,0.68134848421684)
--(axis cs:3061760,0.721286756329467)
--(axis cs:3051520,0.823834860454236)
--(axis cs:3041280,0.762835663247379)
--(axis cs:3031040,0.74508062132062)
--(axis cs:3020800,0.732458337537623)
--(axis cs:3010560,0.695926790074411)
--(axis cs:3000320,0.767656051217372)
--(axis cs:2990080,0.755166288918658)
--(axis cs:2979840,0.767896316638038)
--(axis cs:2969600,0.704309536113245)
--(axis cs:2959360,0.715311302880337)
--(axis cs:2949120,0.713360215810268)
--(axis cs:2938880,0.74265605144962)
--(axis cs:2928640,0.717239023664069)
--(axis cs:2918400,0.731471164888719)
--(axis cs:2908160,0.758442883096417)
--(axis cs:2897920,0.749686876624125)
--(axis cs:2887680,0.740146796994208)
--(axis cs:2877440,0.713624734314001)
--(axis cs:2867200,0.675191730762029)
--(axis cs:2856960,0.65582427568051)
--(axis cs:2846720,0.656368092652717)
--(axis cs:2836480,0.67906983005716)
--(axis cs:2826240,0.705276066995266)
--(axis cs:2816000,0.697201525688958)
--(axis cs:2805760,0.685226820499918)
--(axis cs:2795520,0.741193168678763)
--(axis cs:2785280,0.703218271814242)
--(axis cs:2775040,0.695108603874979)
--(axis cs:2764800,0.700729045280809)
--(axis cs:2754560,0.696686975595931)
--(axis cs:2744320,0.755092544096186)
--(axis cs:2734080,0.702227620756571)
--(axis cs:2723840,0.724496626461733)
--(axis cs:2713600,0.744603595870616)
--(axis cs:2703360,0.754498307339446)
--(axis cs:2693120,0.693027756868679)
--(axis cs:2682880,0.667787191714089)
--(axis cs:2672640,0.745828268184485)
--(axis cs:2662400,0.741644160912441)
--(axis cs:2652160,0.736471177889237)
--(axis cs:2641920,0.745191741929195)
--(axis cs:2631680,0.766953589937145)
--(axis cs:2621440,0.722451907533017)
--(axis cs:2611200,0.745926772193017)
--(axis cs:2600960,0.740980769589926)
--(axis cs:2590720,0.752696961219393)
--(axis cs:2580480,0.708284293572885)
--(axis cs:2570240,0.690620210602983)
--(axis cs:2560000,0.73899322826523)
--(axis cs:2549760,0.757629190387965)
--(axis cs:2539520,0.755593546727452)
--(axis cs:2529280,0.711895452332047)
--(axis cs:2519040,0.7183199009164)
--(axis cs:2508800,0.67311950809574)
--(axis cs:2498560,0.732810902761544)
--(axis cs:2488320,0.763119509580307)
--(axis cs:2478080,0.746239012480061)
--(axis cs:2467840,0.712169913038148)
--(axis cs:2457600,0.722451892058309)
--(axis cs:2447360,0.671830141962878)
--(axis cs:2437120,0.660353575209109)
--(axis cs:2426880,0.683405736439611)
--(axis cs:2416640,0.66854101747438)
--(axis cs:2406400,0.719497474424069)
--(axis cs:2396160,0.645276104046467)
--(axis cs:2385920,0.656060733375084)
--(axis cs:2375680,0.638814595186003)
--(axis cs:2365440,0.689234044611615)
--(axis cs:2355200,0.758815267495297)
--(axis cs:2344960,0.715249382704927)
--(axis cs:2334720,0.702247434649653)
--(axis cs:2324480,0.718541030043488)
--(axis cs:2314240,0.715887226731989)
--(axis cs:2304000,0.701789086790173)
--(axis cs:2293760,0.760067533241474)
--(axis cs:2283520,0.715498022019926)
--(axis cs:2273280,0.670620188868912)
--(axis cs:2263040,0.697656040372413)
--(axis cs:2252800,0.725226818961902)
--(axis cs:2242560,0.775393930043489)
--(axis cs:2232320,0.727006117075837)
--(axis cs:2222080,0.70206585589993)
--(axis cs:2211840,0.703143690971575)
--(axis cs:2201600,0.710071421269308)
--(axis cs:2191360,0.787168478516404)
--(axis cs:2181120,0.745192039890375)
--(axis cs:2170880,0.703814590750142)
--(axis cs:2160640,0.680000007152557)
--(axis cs:2150400,0.712048364956891)
--(axis cs:2140160,0.665276084972981)
--(axis cs:2129920,0.697656040372413)
--(axis cs:2119680,0.761547521552315)
--(axis cs:2109440,0.783007356996401)
--(axis cs:2099200,0.774234039823791)
--(axis cs:2088960,0.735402195714401)
--(axis cs:2078720,0.700191736722494)
--(axis cs:2068480,0.753523498594254)
--(axis cs:2058240,0.744244296697067)
--(axis cs:2048000,0.726450995827513)
--(axis cs:2037760,0.781872686438131)
--(axis cs:2027520,0.790356437709087)
--(axis cs:2017280,0.847576505428992)
--(axis cs:2007040,0.805319966818905)
--(axis cs:1996800,0.780277364329817)
--(axis cs:1986560,0.758695135891156)
--(axis cs:1976320,0.719581866060189)
--(axis cs:1966080,0.735461362079396)
--(axis cs:1955840,0.733964290965046)
--(axis cs:1945600,0.745829814511555)
--(axis cs:1935360,0.753738643791653)
--(axis cs:1925120,0.774371691430294)
--(axis cs:1914880,0.734313898963678)
--(axis cs:1904640,0.718989783689324)
--(axis cs:1894400,0.711925839480463)
--(axis cs:1884160,0.680620179332168)
--(axis cs:1873920,0.703385395605779)
--(axis cs:1863680,0.660166303957098)
--(axis cs:1853440,0.701060720262062)
--(axis cs:1843200,0.748102511464153)
--(axis cs:1832960,0.748034094950346)
--(axis cs:1822720,0.770277342413642)
--(axis cs:1812480,0.743824133479268)
--(axis cs:1802240,0.697082049902051)
--(axis cs:1792000,0.715874232133885)
--(axis cs:1781760,0.760828244246307)
--(axis cs:1771520,0.7572841747601)
--(axis cs:1761280,0.730620191253097)
--(axis cs:1751040,0.730822067773737)
--(axis cs:1740800,0.72119316254722)
--(axis cs:1730560,0.711031405404722)
--(axis cs:1720320,0.784100721676913)
--(axis cs:1710080,0.755320005265183)
--(axis cs:1699840,0.745575235199135)
--(axis cs:1689600,0.743459017063207)
--(axis cs:1679360,0.715249400497577)
--(axis cs:1669120,0.716124867420541)
--(axis cs:1658880,0.735591889103928)
--(axis cs:1648640,0.72054093798613)
--(axis cs:1638400,0.725498014848518)
--(axis cs:1628160,0.721986224697999)
--(axis cs:1617920,0.719641637882605)
--(axis cs:1607680,0.705495088884208)
--(axis cs:1597440,0.685226343191065)
--(axis cs:1587200,0.711872674715775)
--(axis cs:1576960,0.698619019800321)
--(axis cs:1566720,0.695166286534473)
--(axis cs:1556480,0.720707152205515)
--(axis cs:1546240,0.706702886177112)
--(axis cs:1536000,0.705495121319518)
--(axis cs:1525760,0.709083298395193)
--(axis cs:1515520,0.725429761158793)
--(axis cs:1505280,0.733529876548651)
--(axis cs:1495040,0.727787216822334)
--(axis cs:1484800,0.696742346759894)
--(axis cs:1474560,0.710166276185454)
--(axis cs:1464320,0.70830128190765)
--(axis cs:1454080,0.726471148064559)
--(axis cs:1443840,0.730764738338494)
--(axis cs:1433600,0.668541018122559)
--(axis cs:1423360,0.697386125310493)
--(axis cs:1413120,0.677290216962221)
--(axis cs:1402880,0.685825762618257)
--(axis cs:1392640,0.690118910317333)
--(axis cs:1382400,0.655926768616739)
--(axis cs:1372160,0.745166306301809)
--(axis cs:1361920,0.711348492499767)
--(axis cs:1351680,0.71243049971674)
--(axis cs:1341440,0.708150713728537)
--(axis cs:1331200,0.703345758639969)
--(axis cs:1320960,0.761046875486011)
--(axis cs:1310720,0.755067560557372)
--(axis cs:1300480,0.670118902454076)
--(axis cs:1290240,0.692227614670268)
--(axis cs:1280000,0.735192015053326)
--(axis cs:1269760,0.697912869901632)
--(axis cs:1259520,0.666180357073204)
--(axis cs:1249280,0.704051242496549)
--(axis cs:1239040,0.694394025586429)
--(axis cs:1228800,0.6891624376027)
--(axis cs:1218560,0.696811438111659)
--(axis cs:1208320,0.691240394015341)
--(axis cs:1198080,0.690540912404176)
--(axis cs:1187840,0.708452287222253)
--(axis cs:1177600,0.701193157241473)
--(axis cs:1167360,0.752458331369086)
--(axis cs:1157120,0.695337220984075)
--(axis cs:1146880,0.696193148994433)
--(axis cs:1136640,0.693780747963007)
--(axis cs:1126400,0.652983520231804)
--(axis cs:1116160,0.715874254475832)
--(axis cs:1105920,0.677102900699026)
--(axis cs:1095680,0.693639617433195)
--(axis cs:1085440,0.676169796837406)
--(axis cs:1075200,0.622124071384417)
--(axis cs:1064960,0.672456899663934)
--(axis cs:1054720,0.672617114927608)
--(axis cs:1044480,0.686674041657441)
--(axis cs:1034240,0.630000001192098)
--(axis cs:1024000,0.711400567589702)
--(axis cs:1013760,0.704158820785686)
--(axis cs:1003520,0.645249358646389)
--(axis cs:993280,0.683343129662931)
--(axis cs:983040,0.630000022324649)
--(axis cs:972800,0.590498015456344)
--(axis cs:962560,0.55577173755309)
--(axis cs:952320,0.655118915343241)
--(axis cs:942080,0.665166299188727)
--(axis cs:931840,0.653385384629795)
--(axis cs:921600,0.716485308028624)
--(axis cs:911360,0.731458060335506)
--(axis cs:901120,0.687211110464639)
--(axis cs:890880,0.67569179749075)
--(axis cs:880640,0.652928545723597)
--(axis cs:870400,0.67603138148606)
--(axis cs:860160,0.603523479830237)
--(axis cs:849920,0.620415246162982)
--(axis cs:839680,0.599641629490747)
--(axis cs:829440,0.669572253969848)
--(axis cs:819200,0.64819089430763)
--(axis cs:808960,0.630828243836896)
--(axis cs:798720,0.597733695783639)
--(axis cs:788480,0.57318282874662)
--(axis cs:778240,0.519999985893568)
--(axis cs:768000,0.512749165742201)
--(axis cs:757760,0.54147814979829)
--(axis cs:747520,0.519496618281972)
--(axis cs:737280,0.55859653055102)
--(axis cs:727040,0.542620856533594)
--(axis cs:716800,0.605108648619078)
--(axis cs:706560,0.569433416817444)
--(axis cs:696320,0.550540915017321)
--(axis cs:686080,0.541400549140238)
--(axis cs:675840,0.563695152325672)
--(axis cs:665600,0.579686884185805)
--(axis cs:655360,0.572186490429944)
--(axis cs:645120,0.600901683658873)
--(axis cs:634880,0.642764733059338)
--(axis cs:624640,0.588921943041982)
--(axis cs:614400,0.49431388471988)
--(axis cs:604160,0.558421916693402)
--(axis cs:593920,0.646833210086735)
--(axis cs:583680,0.6842724955049)
--(axis cs:573440,0.629599370635843)
--(axis cs:563200,0.585067562391195)
--(axis cs:552960,0.581060728308272)
--(axis cs:542720,0.589641609122749)
--(axis cs:532480,0.546396088298107)
--(axis cs:522240,0.558774341908463)
--(axis cs:512000,0.565146929601408)
--(axis cs:501760,0.553673717866094)
--(axis cs:491520,0.581841582854676)
--(axis cs:481280,0.54082761913404)
--(axis cs:471040,0.636018001065098)
--(axis cs:460800,0.597006088407725)
--(axis cs:450560,0.587445607257119)
--(axis cs:440320,0.491213199148097)
--(axis cs:430080,0.485166303937359)
--(axis cs:419840,0.543405722263803)
--(axis cs:409600,0.509581883870998)
--(axis cs:399360,0.513529863410941)
--(axis cs:389120,0.520092533097907)
--(axis cs:378880,0.585623050542731)
--(axis cs:368640,0.562458303698316)
--(axis cs:358400,0.564051244943364)
--(axis cs:348160,0.518360193160503)
--(axis cs:337920,0.527107438683363)
--(axis cs:327680,0.615138773772472)
--(axis cs:317440,0.563949132821114)
--(axis cs:307200,0.481974562572159)
--(axis cs:296960,0.489069832441346)
--(axis cs:286720,0.506589112279834)
--(axis cs:276480,0.398893593472859)
--(axis cs:266240,0.403119513707263)
--(axis cs:256000,0.44729019400491)
--(axis cs:245760,0.524433399589048)
--(axis cs:235520,0.431113804974402)
--(axis cs:225280,0.445226797533493)
--(axis cs:215040,0.423529870927183)
--(axis cs:204800,0.440822066051801)
--(axis cs:194560,0.555655634706939)
--(axis cs:184320,0.47509991754742)
--(axis cs:174080,0.461961522715553)
--(axis cs:163840,0.487304437483948)
--(axis cs:153600,0.442440444487901)
--(axis cs:143360,0.4748212009841)
--(axis cs:133120,0.463262379125531)
--(axis cs:122880,0.402896303349354)
--(axis cs:112640,0.441986236355931)
--(axis cs:102400,0.481917194425573)
--(axis cs:92160,0.391113816934797)
--(axis cs:81920,0.435694713667288)
--(axis cs:71680,0.44826906176732)
--(axis cs:61440,0.346798076455299)
--(axis cs:51200,0.301841594570841)
--(axis cs:40960,0.237106664384972)
--(axis cs:30720,0.242034215627605)
--(axis cs:20480,0.0928915413806862)
--(axis cs:10240,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10240,0.13660254241398)
--(axis cs:10240,-0.0366025409238642)
--(axis cs:20480,-0.000296960800060822)
--(axis cs:30720,-0.00719601817708077)
--(axis cs:40960,0.0337233514469327)
--(axis cs:51200,0.0375288488911738)
--(axis cs:61440,0.0344100126498062)
--(axis cs:71680,0.0886882810154737)
--(axis cs:81920,0.0894378638800452)
--(axis cs:92160,0.0857754641692941)
--(axis cs:102400,0.0943332856073946)
--(axis cs:112640,0.10656522437667)
--(axis cs:122880,0.120969570151589)
--(axis cs:133120,0.163189766737009)
--(axis cs:143360,0.206665792602625)
--(axis cs:153600,0.200442779421743)
--(axis cs:163840,0.209876909186435)
--(axis cs:174080,0.228826529725577)
--(axis cs:184320,0.227867531736834)
--(axis cs:194560,0.252973834989977)
--(axis cs:204800,0.249201276144078)
--(axis cs:215040,0.243558622196598)
--(axis cs:225280,0.256313919431774)
--(axis cs:235520,0.252071460371585)
--(axis cs:245760,0.303013772514715)
--(axis cs:256000,0.341649670286282)
--(axis cs:266240,0.348599457882974)
--(axis cs:276480,0.337266308452376)
--(axis cs:286720,0.258060870325347)
--(axis cs:296960,0.236361903691589)
--(axis cs:307200,0.241922359682566)
--(axis cs:317440,0.219788289519685)
--(axis cs:327680,0.279233032037451)
--(axis cs:337920,0.350916736799121)
--(axis cs:348160,0.382548101519967)
--(axis cs:358400,0.347421902725083)
--(axis cs:368640,0.37271585027385)
--(axis cs:378880,0.380313112968336)
--(axis cs:389120,0.399235277545507)
--(axis cs:399360,0.403474537503453)
--(axis cs:409600,0.429379810673243)
--(axis cs:419840,0.440916718586175)
--(axis cs:430080,0.45151844075813)
--(axis cs:440320,0.476042198029432)
--(axis cs:450560,0.482984371073976)
--(axis cs:460800,0.46126329524803)
--(axis cs:471040,0.422695552404541)
--(axis cs:481280,0.399750315912844)
--(axis cs:491520,0.440943049611304)
--(axis cs:501760,0.506547934244276)
--(axis cs:512000,0.49050253550147)
--(axis cs:522240,0.485755705091446)
--(axis cs:532480,0.503297126047465)
--(axis cs:542720,0.484723084215269)
--(axis cs:552960,0.434112765378362)
--(axis cs:563200,0.392952536120348)
--(axis cs:573440,0.414792017928139)
--(axis cs:583680,0.483127319897778)
--(axis cs:593920,0.544723893569347)
--(axis cs:604160,0.515419608413902)
--(axis cs:614400,0.486992652966353)
--(axis cs:624640,0.506656850248218)
--(axis cs:634880,0.498210914408642)
--(axis cs:645120,0.466626020602417)
--(axis cs:655360,0.44629281187998)
--(axis cs:665600,0.351159002281485)
--(axis cs:675840,0.367321554937737)
--(axis cs:686080,0.378112221446152)
--(axis cs:696320,0.352527170669673)
--(axis cs:706560,0.324631591111036)
--(axis cs:716800,0.395131677935704)
--(axis cs:727040,0.443127297004732)
--(axis cs:737280,0.441403475401525)
--(axis cs:747520,0.373308470124433)
--(axis cs:757760,0.429125748134219)
--(axis cs:768000,0.473760955738837)
--(axis cs:778240,0.458236499415695)
--(axis cs:788480,0.4127158419292)
--(axis cs:798720,0.409891406749857)
--(axis cs:808960,0.376148351263766)
--(axis cs:819200,0.415628285009838)
--(axis cs:829440,0.461326279283204)
--(axis cs:839680,0.513297125591987)
--(axis cs:849920,0.463009425741921)
--(axis cs:860160,0.469999992847442)
--(axis cs:870400,0.522715823059855)
--(axis cs:880640,0.527559543300574)
--(axis cs:890880,0.511291693303655)
--(axis cs:901120,0.488416868411996)
--(axis cs:911360,0.435746249676902)
--(axis cs:921600,0.523631902812351)
--(axis cs:931840,0.542723577171179)
--(axis cs:942080,0.531470113526238)
--(axis cs:952320,0.49807416556422)
--(axis cs:962560,0.512569481909002)
--(axis cs:972800,0.523631911286177)
--(axis cs:983040,0.489808243756819)
--(axis cs:993280,0.552036628048977)
--(axis cs:1003520,0.526833721787709)
--(axis cs:1013760,0.554808269991734)
--(axis cs:1024000,0.507266302746659)
--(axis cs:1034240,0.456317783832542)
--(axis cs:1044480,0.492250351417129)
--(axis cs:1054720,0.505566579438543)
--(axis cs:1064960,0.502548099405786)
--(axis cs:1075200,0.50845246682478)
--(axis cs:1085440,0.474171241203677)
--(axis cs:1095680,0.459913828662435)
--(axis cs:1105920,0.484045469798878)
--(axis cs:1116160,0.470358054557767)
--(axis cs:1126400,0.444277566487364)
--(axis cs:1136640,0.434932459611404)
--(axis cs:1146880,0.461877580188645)
--(axis cs:1157120,0.492071455199059)
--(axis cs:1167360,0.468246693489653)
--(axis cs:1177600,0.5023864222462)
--(axis cs:1187840,0.456581397490205)
--(axis cs:1198080,0.481567333048266)
--(axis cs:1208320,0.551291723755186)
--(axis cs:1218560,0.546050852679939)
--(axis cs:1228800,0.516659763722341)
--(axis cs:1239040,0.590396390455029)
--(axis cs:1249280,0.537312843892721)
--(axis cs:1259520,0.452723563741816)
--(axis cs:1269760,0.49800944175326)
--(axis cs:1280000,0.541849256469141)
--(axis cs:1290240,0.513631894234261)
--(axis cs:1300480,0.488599437150694)
--(axis cs:1310720,0.460501433953652)
--(axis cs:1320960,0.497263803200846)
--(axis cs:1331200,0.461661363785938)
--(axis cs:1341440,0.476110390887545)
--(axis cs:1351680,0.452907063662582)
--(axis cs:1361920,0.397525503821817)
--(axis cs:1372160,0.478325947492018)
--(axis cs:1382400,0.483794022892588)
--(axis cs:1392640,0.496148336129714)
--(axis cs:1402880,0.462386445707235)
--(axis cs:1413120,0.430683955119866)
--(axis cs:1423360,0.465375705663475)
--(axis cs:1433600,0.428677652531704)
--(axis cs:1443840,0.47208437301649)
--(axis cs:1454080,0.473731055669912)
--(axis cs:1464320,0.52692979133289)
--(axis cs:1474560,0.532343932797702)
--(axis cs:1484800,0.488322507401232)
--(axis cs:1495040,0.482309932577116)
--(axis cs:1505280,0.484210358514921)
--(axis cs:1515520,0.526026319455721)
--(axis cs:1525760,0.505300735993313)
--(axis cs:1536000,0.511399763664304)
--(axis cs:1546240,0.458410396854495)
--(axis cs:1556480,0.498076120530677)
--(axis cs:1566720,0.516801155292322)
--(axis cs:1576960,0.485501445095474)
--(axis cs:1587200,0.487208903551544)
--(axis cs:1597440,0.524029923685593)
--(axis cs:1607680,0.56137525554841)
--(axis cs:1617920,0.549379824612644)
--(axis cs:1628160,0.547678754774068)
--(axis cs:1638400,0.477156829281111)
--(axis cs:1648640,0.387878578109215)
--(axis cs:1658880,0.486326285243668)
--(axis cs:1669120,0.527625290571886)
--(axis cs:1679360,0.558297137079951)
--(axis cs:1689600,0.573313023500787)
--(axis cs:1699840,0.569235287177409)
--(axis cs:1710080,0.589501998259793)
--(axis cs:1720320,0.55777476349357)
--(axis cs:1730560,0.578640957344818)
--(axis cs:1740800,0.609999981191422)
--(axis cs:1751040,0.553765251215048)
--(axis cs:1761280,0.60365153491837)
--(axis cs:1771520,0.586654231239851)
--(axis cs:1781760,0.543153414921122)
--(axis cs:1792000,0.513631912349094)
--(axis cs:1802240,0.491557106151335)
--(axis cs:1812480,0.476547919247725)
--(axis cs:1822720,0.528939270400154)
--(axis cs:1832960,0.502535724449612)
--(axis cs:1843200,0.514222531013372)
--(axis cs:1853440,0.565948768232287)
--(axis cs:1863680,0.604052268813441)
--(axis cs:1873920,0.597625332615682)
--(axis cs:1884160,0.621042190974088)
--(axis cs:1894400,0.617559561084555)
--(axis cs:1904640,0.563279616361828)
--(axis cs:1914880,0.575250611266645)
--(axis cs:1925120,0.571557092802298)
--(axis cs:1935360,0.604646448339321)
--(axis cs:1945600,0.557266314667588)
--(axis cs:1955840,0.538768934293869)
--(axis cs:1966080,0.578651506246417)
--(axis cs:1976320,0.563875139081558)
--(axis cs:1986560,0.560000002384186)
--(axis cs:1996800,0.478322513840894)
--(axis cs:2007040,0.521557115381197)
--(axis cs:2017280,0.545501683679717)
--(axis cs:2027520,0.531578057080554)
--(axis cs:2037760,0.507071463093492)
--(axis cs:2048000,0.537103704743199)
--(axis cs:2058240,0.565954580399393)
--(axis cs:2068480,0.626594289224167)
--(axis cs:2078720,0.592350176289832)
--(axis cs:2088960,0.584501987535668)
--(axis cs:2099200,0.648886194539374)
--(axis cs:2109440,0.628474557956016)
--(axis cs:2119680,0.573967211993947)
--(axis cs:2129920,0.515651285707706)
--(axis cs:2140160,0.541345377559364)
--(axis cs:2150400,0.543153413271523)
--(axis cs:2160640,0.540773822665664)
--(axis cs:2170880,0.580629965095516)
--(axis cs:2181120,0.568326956635197)
--(axis cs:2191360,0.55680118446065)
--(axis cs:2201600,0.603410902025281)
--(axis cs:2211840,0.59614835943868)
--(axis cs:2222080,0.582813483958859)
--(axis cs:2232320,0.574773202341444)
--(axis cs:2242560,0.627556864045075)
--(axis cs:2252800,0.652279982673675)
--(axis cs:2263040,0.57589222090177)
--(axis cs:2273280,0.580278358760207)
--(axis cs:2283520,0.648599450809072)
--(axis cs:2293760,0.582875947294958)
--(axis cs:2304000,0.596547720911259)
--(axis cs:2314240,0.652892573716079)
--(axis cs:2324480,0.632813492880755)
--(axis cs:2334720,0.631403496461707)
--(axis cs:2344960,0.631690462720864)
--(axis cs:2355200,0.55970967924381)
--(axis cs:2365440,0.538410384676614)
--(axis cs:2375680,0.54645855739754)
--(axis cs:2385920,0.585686086836715)
--(axis cs:2396160,0.594270978051246)
--(axis cs:2406400,0.537559545823454)
--(axis cs:2416640,0.507541682444018)
--(axis cs:2426880,0.524792014857145)
--(axis cs:2437120,0.510916716944067)
--(axis cs:2447360,0.503640952130995)
--(axis cs:2457600,0.543232140976734)
--(axis cs:2467840,0.477118866349483)
--(axis cs:2478080,0.489999995628991)
--(axis cs:2488320,0.48140347801274)
--(axis cs:2498560,0.551375253774663)
--(axis cs:2508800,0.526992647578893)
--(axis cs:2519040,0.583322517043264)
--(axis cs:2529280,0.597841629330659)
--(axis cs:2539520,0.579900088391162)
--(axis cs:2549760,0.559919385831938)
--(axis cs:2560000,0.524861221439414)
--(axis cs:2570240,0.587559559892462)
--(axis cs:2580480,0.541292825180607)
--(axis cs:2590720,0.622984387265695)
--(axis cs:2600960,0.573806840867846)
--(axis cs:2611200,0.610845243370684)
--(axis cs:2621440,0.53966741430312)
--(axis cs:2631680,0.563875118870393)
--(axis cs:2641920,0.570566566401458)
--(axis cs:2652160,0.520313098663221)
--(axis cs:2662400,0.55917793878277)
--(axis cs:2672640,0.538474531893597)
--(axis cs:2682880,0.597250823793214)
--(axis cs:2693120,0.641817171889581)
--(axis cs:2703360,0.621459003983292)
--(axis cs:2713600,0.601782820387234)
--(axis cs:2723840,0.57847934916781)
--(axis cs:2734080,0.599336251788231)
--(axis cs:2744320,0.571783404664444)
--(axis cs:2754560,0.563514704852901)
--(axis cs:2764800,0.547529771148145)
--(axis cs:2775040,0.603153401199458)
--(axis cs:2785280,0.644723055864481)
--(axis cs:2795520,0.587103703780407)
--(axis cs:2805760,0.568025959562086)
--(axis cs:2816000,0.617830100074874)
--(axis cs:2826240,0.59614835943868)
--(axis cs:2836480,0.587596290791527)
--(axis cs:2846720,0.58434659783071)
--(axis cs:2856960,0.568474562888013)
--(axis cs:2867200,0.598297124855372)
--(axis cs:2877440,0.572279989693964)
--(axis cs:2887680,0.599408086797854)
--(axis cs:2897920,0.613875130791321)
--(axis cs:2908160,0.631380963510379)
--(axis cs:2918400,0.595755717241424)
--(axis cs:2928640,0.60937982699683)
--(axis cs:2938880,0.638167006538263)
--(axis cs:2949120,0.625849382989287)
--(axis cs:2959360,0.594843918152639)
--(axis cs:2969600,0.581184711401602)
--(axis cs:2979840,0.555918757063401)
--(axis cs:2990080,0.541485696263608)
--(axis cs:3000320,0.550605979181943)
--(axis cs:3010560,0.539289325499982)
--(axis cs:3020800,0.587150976432553)
--(axis cs:3031040,0.629833697588502)
--(axis cs:3041280,0.611326286699605)
--(axis cs:3051520,0.529320282309762)
--(axis cs:3061760,0.598585725097858)
--(axis cs:3072000,0.675250605306181)
--(axis cs:3082240,0.628585722116795)
--(axis cs:3092480,0.621109853471774)
--(axis cs:3102720,0.570501420083363)
--(axis cs:3112960,0.576304870633596)
--(axis cs:3123200,0.578693210854454)
--(axis cs:3133440,0.603887829099364)
--(axis cs:3143680,0.581849270034569)
--(axis cs:3153920,0.581523202928168)
--(axis cs:3164160,0.57587886559635)
--(axis cs:3174400,0.523727425393734)
--(axis cs:3184640,0.537529780684888)
--(axis cs:3194880,0.547291878411684)
--(axis cs:3205120,0.541746398076383)
--(axis cs:3215360,0.553556207292348)
--(axis cs:3225600,0.555166779922752)
--(axis cs:3235840,0.529133697264714)
--(axis cs:3246080,0.520683949882437)
--(axis cs:3256320,0.515407751653043)
--(axis cs:3266560,0.568452459931089)
--(axis cs:3276800,0.584320983115182)
--(axis cs:3287040,0.572010652847851)
--(axis cs:3297280,0.520954563710092)
--(axis cs:3307520,0.542715837160828)
--(axis cs:3317760,0.562993899474614)
--(axis cs:3328000,0.57880682416868)
--(axis cs:3338240,0.555925568363074)
--(axis cs:3348480,0.536035714087914)
--(axis cs:3358720,0.521592269168531)
--(axis cs:3368960,0.580358051898651)
--(axis cs:3379200,0.606518428085319)
--(axis cs:3389440,0.565605964876828)
--(axis cs:3399680,0.522536756174235)
--(axis cs:3409920,0.591164286104532)
--(axis cs:3420160,0.597150964524867)
--(axis cs:3430400,0.617625329940974)
--(axis cs:3440640,0.573013755351856)
--(axis cs:3450880,0.548424142923662)
--(axis cs:3461120,0.567772365957661)
--(axis cs:3471360,0.55617590064481)
--(axis cs:3481600,0.534171740640477)
--(axis cs:3491840,0.572103678302602)
--(axis cs:3502080,0.59155710822864)
--(axis cs:3512320,0.523958614733613)
--(axis cs:3522560,0.570358037975506)
--(axis cs:3532800,0.580954566094278)
--(axis cs:3543040,0.579289304511277)
--(axis cs:3553280,0.593410888004156)
--(axis cs:3563520,0.563046402595179)
--(axis cs:3573760,0.540683931985617)
--(axis cs:3584000,0.644378229828326)
--(axis cs:3594240,0.619881092066853)
--(axis cs:3604480,0.589289337420911)
--(axis cs:3614720,0.580837235631961)
--(axis cs:3624960,0.587263818608547)
--(axis cs:3635200,0.57784159320986)
--(axis cs:3645440,0.542991211806463)
--(axis cs:3655680,0.577556843294387)
--(axis cs:3665920,0.574171232295552)
--(axis cs:3676160,0.616148341430975)
--(axis cs:3686400,0.542541685320214)
--(axis cs:3696640,0.534125737405383)
--(axis cs:3706880,0.609336271923096)
--(axis cs:3717120,0.603082773052833)
--(axis cs:3727360,0.615537772641391)
--(axis cs:3737600,0.627559574973592)
--(axis cs:3747840,0.586403482026859)
--(axis cs:3758080,0.568953148487139)
--(axis cs:3768320,0.529722638054368)
--(axis cs:3778560,0.52947513401223)
--(axis cs:3788800,0.545532021515813)
--(axis cs:3799040,0.524424777808741)
--(axis cs:3809280,0.53071672962643)
--(axis cs:3819520,0.489946812426275)
--(axis cs:3829760,0.451734508333281)
--(axis cs:3840000,0.558757710889416)
--(axis cs:3850240,0.570474179451596)
--(axis cs:3860480,0.559538627101337)
--(axis cs:3870720,0.613514696027951)
--(axis cs:3880960,0.579277568449269)
--(axis cs:3891200,0.604277567742329)
--(axis cs:3901440,0.603556228787767)
--(axis cs:3911680,0.62699263285399)
--(axis cs:3921920,0.642984380766205)
--(axis cs:3932160,0.618762751416228)
--(axis cs:3942400,0.576384589565505)
--(axis cs:3952640,0.579891402085485)
--(axis cs:3962880,0.546304841459079)
--(axis cs:3973120,0.509410358735479)
--(axis cs:3983360,0.559424793268166)
--(axis cs:3993600,0.580752824490605)
--(axis cs:4003840,0.564308199141819)
--(axis cs:4014080,0.541184712634825)
--(axis cs:4024320,0.583153434729195)
--(axis cs:4034560,0.598424153679122)
--(axis cs:4044800,0.576367827883533)
--(axis cs:4055040,0.569782814821113)
--(axis cs:4065280,0.607536777011745)
--(axis cs:4075520,0.530872874731444)
--(axis cs:4085760,0.57044975566096)
--(axis cs:4096000,0.571165157627039)
--(axis cs:4106240,0.586994617121006)
--(axis cs:4116480,0.579695565907207)
--(axis cs:4126720,0.575417632007367)
--(axis cs:4136960,0.586304862916751)
--(axis cs:4147200,0.552054509129965)
--(axis cs:4157440,0.517533800387584)
--(axis cs:4167680,0.523109239958784)
--(axis cs:4177920,0.543727412429497)
--(axis cs:4188160,0.5613453882882)
--(axis cs:4198400,0.570313091913786)
--(axis cs:4208640,0.522187934349832)
--(axis cs:4218880,0.512194854891545)
--(axis cs:4229120,0.582673805862908)
--(axis cs:4239360,0.597263807904629)
--(axis cs:4249600,0.552535731895324)
--(axis cs:4259840,0.565968752026788)
--(axis cs:4270080,0.557366191566102)
--(axis cs:4280320,0.575641463275442)
--(axis cs:4290560,0.519791828529733)
--(axis cs:4300800,0.522839027354107)
--(axis cs:4311040,0.515113688720252)
--(axis cs:4321280,0.540427730015747)
--(axis cs:4331520,0.540641430684812)
--(axis cs:4341760,0.517969534155042)
--(axis cs:4352000,0.534280081052861)
--(axis cs:4362240,0.524745171891387)
--(axis cs:4372480,0.552925725069053)
--(axis cs:4382720,0.53176558134563)
--(axis cs:4392960,0.538181361841775)
--(axis cs:4403200,0.567286802367887)
--(axis cs:4413440,0.597678768005357)
--(axis cs:4423680,0.604222513231979)
--(axis cs:4433920,0.556458569133963)
--(axis cs:4444160,0.578693181456524)
--(axis cs:4454400,0.601407904721997)
--(axis cs:4464640,0.57161035813272)
--(axis cs:4474880,0.547403876308923)
--(axis cs:4485120,0.565417624147845)
--(axis cs:4495360,0.554210357189954)
--(axis cs:4505600,0.534875080634929)
--(axis cs:4515840,0.550716733976369)
--(axis cs:4526080,0.561485679287508)
--(axis cs:4536320,0.533036879191446)
--(axis cs:4546560,0.522806963729396)
--(axis cs:4556800,0.557309934761132)
--(axis cs:4567040,0.609172390602402)
--(axis cs:4577280,0.601849288655649)
--(axis cs:4587520,0.592798448839125)
--(axis cs:4597760,0.656277178296909)
--(axis cs:4608000,0.599413767337232)
--(axis cs:4618240,0.602695540454716)
--(axis cs:4628480,0.583958590358907)
--(axis cs:4638720,0.581005040958565)
--(axis cs:4648960,0.600532017760822)
--(axis cs:4659200,0.521005057915633)
--(axis cs:4669440,0.461660673239204)
--(axis cs:4679680,0.492406293041818)
--(axis cs:4689920,0.500872885290321)
--(axis cs:4700160,0.580358039060559)
--(axis cs:4710400,0.506132487539046)
--(axis cs:4720640,0.431675184731777)
--(axis cs:4730880,0.572822011809725)
--(axis cs:4741120,0.528759611901879)
--(axis cs:4751360,0.507532894003522)
--(axis cs:4761600,0.559336260002168)
--(axis cs:4771840,0.546078072574895)
--(axis cs:4782080,0.550443480321793)
--(axis cs:4792320,0.573188542814854)
--(axis cs:4802560,0.599616503764613)
--(axis cs:4812800,0.563153402315984)
--(axis cs:4823040,0.572813490496569)
--(axis cs:4833280,0.572535734969748)
--(axis cs:4843520,0.631326289079005)
--(axis cs:4853760,0.63632626140181)
--(axis cs:4864000,0.578025963958569)
--(axis cs:4874240,0.507403893814488)
--(axis cs:4884480,0.536403485570706)
--(axis cs:4894720,0.540474176350631)
--(axis cs:4904960,0.592715833149861)
--(axis cs:4915200,0.602760969183373)
--(axis cs:4925440,0.587337190038365)
--(axis cs:4935680,0.654833693658716)
--(axis cs:4945920,0.659447826325237)
--(axis cs:4956160,0.623967241005386)
--(axis cs:4966400,0.528621664550555)
--(axis cs:4976640,0.570590264325445)
--(axis cs:4986880,0.609320263738234)
--(axis cs:4997120,0.585202913096463)
--(axis cs:4997120,0.769797076174701)
--(axis cs:4997120,0.769797076174701)
--(axis cs:4986880,0.83067973387758)
--(axis cs:4976640,0.739409708256418)
--(axis cs:4966400,0.711378344986188)
--(axis cs:4956160,0.746032763762985)
--(axis cs:4945920,0.750552170098485)
--(axis cs:4935680,0.730166296804541)
--(axis cs:4925440,0.702662801616985)
--(axis cs:4915200,0.722239018895698)
--(axis cs:4904960,0.737284150160839)
--(axis cs:4894720,0.724525794443093)
--(axis cs:4884480,0.668596527542315)
--(axis cs:4874240,0.702596114530162)
--(axis cs:4864000,0.731974038425617)
--(axis cs:4853760,0.738673708795867)
--(axis cs:4843520,0.733673720457738)
--(axis cs:4833280,0.747464257877695)
--(axis cs:4823040,0.672186514271802)
--(axis cs:4812800,0.686846597684016)
--(axis cs:4802560,0.730383479546087)
--(axis cs:4792320,0.726811439303752)
--(axis cs:4782080,0.634556522062393)
--(axis cs:4771840,0.718921942922312)
--(axis cs:4761600,0.710663720924346)
--(axis cs:4751360,0.697467089307178)
--(axis cs:4741120,0.691240357103706)
--(axis cs:4730880,0.747177981037717)
--(axis cs:4720640,0.758324827785198)
--(axis cs:4710400,0.758867527958161)
--(axis cs:4700160,0.719641943058047)
--(axis cs:4689920,0.729127133783165)
--(axis cs:4679680,0.692593709342367)
--(axis cs:4669440,0.69333934285405)
--(axis cs:4659200,0.718994966522271)
--(axis cs:4648960,0.764467991775921)
--(axis cs:4638720,0.778994943544227)
--(axis cs:4628480,0.741041397720164)
--(axis cs:4618240,0.762304439279705)
--(axis cs:4608000,0.770586207628818)
--(axis cs:4597760,0.713722796669141)
--(axis cs:4587520,0.697201542816225)
--(axis cs:4577280,0.708150743530859)
--(axis cs:4567040,0.730827642776199)
--(axis cs:4556800,0.787690064046775)
--(axis cs:4546560,0.78719303865479)
--(axis cs:4536320,0.776963093390417)
--(axis cs:4526080,0.753514318328306)
--(axis cs:4515840,0.759283268407817)
--(axis cs:4505600,0.735124900291585)
--(axis cs:4495360,0.76078964042586)
--(axis cs:4485120,0.74458237823634)
--(axis cs:4474880,0.742596115346427)
--(axis cs:4464640,0.818389627562165)
--(axis cs:4454400,0.848592083357074)
--(axis cs:4444160,0.771306812583011)
--(axis cs:4433920,0.743541412984643)
--(axis cs:4423680,0.765777491536393)
--(axis cs:4413440,0.772321236763015)
--(axis cs:4403200,0.772713201208392)
--(axis cs:4392960,0.766818630409621)
--(axis cs:4382720,0.728234409117627)
--(axis cs:4372480,0.802074264202111)
--(axis cs:4362240,0.770254829896752)
--(axis cs:4352000,0.760719920735278)
--(axis cs:4341760,0.797030463460773)
--(axis cs:4331520,0.754358556202166)
--(axis cs:4321280,0.744572266407974)
--(axis cs:4311040,0.734886311279748)
--(axis cs:4300800,0.762160969069615)
--(axis cs:4290560,0.760208142860037)
--(axis cs:4280320,0.789358546261301)
--(axis cs:4270080,0.697633803665527)
--(axis cs:4259840,0.694031268238791)
--(axis cs:4249600,0.727464299099091)
--(axis cs:4239360,0.782736187327)
--(axis cs:4229120,0.762326222747321)
--(axis cs:4218880,0.737805145108455)
--(axis cs:4208640,0.742812081147376)
--(axis cs:4198400,0.729686890204821)
--(axis cs:4188160,0.708654622440636)
--(axis cs:4177920,0.751272604259804)
--(axis cs:4167680,0.696890758849123)
--(axis cs:4157440,0.702466213321484)
--(axis cs:4147200,0.762945488485849)
--(axis cs:4136960,0.728695164501386)
--(axis cs:4126720,0.754582381105655)
--(axis cs:4116480,0.785304413827213)
--(axis cs:4106240,0.773005397184109)
--(axis cs:4096000,0.773834841180868)
--(axis cs:4085760,0.76455025268369)
--(axis cs:4075520,0.759127146726229)
--(axis cs:4065280,0.777463213451511)
--(axis cs:4055040,0.800217189947258)
--(axis cs:4044800,0.74863218999786)
--(axis cs:4034560,0.766575855857621)
--(axis cs:4024320,0.706846586728477)
--(axis cs:4014080,0.708815287365175)
--(axis cs:4003840,0.745691773440045)
--(axis cs:3993600,0.779247189814509)
--(axis cs:3983360,0.755575234149971)
--(axis cs:3973120,0.785589657953821)
--(axis cs:3962880,0.688695143043714)
--(axis cs:3952640,0.695108603874979)
--(axis cs:3942400,0.77361540447403)
--(axis cs:3932160,0.741237262888887)
--(axis cs:3921920,0.707015613273331)
--(axis cs:3911680,0.763007352840896)
--(axis cs:3901440,0.821443783133162)
--(axis cs:3891200,0.760722441794414)
--(axis cs:3880960,0.735722429166545)
--(axis cs:3870720,0.766485299203677)
--(axis cs:3860480,0.695461397932614)
--(axis cs:3850240,0.754525838429798)
--(axis cs:3840000,0.761242311760349)
--(axis cs:3829760,0.738265474381372)
--(axis cs:3819520,0.725053161347682)
--(axis cs:3809280,0.739283266201245)
--(axis cs:3799040,0.720575241860792)
--(axis cs:3788800,0.709467973715816)
--(axis cs:3778560,0.720524880888931)
--(axis cs:3768320,0.710277341680052)
--(axis cs:3758080,0.761046864625883)
--(axis cs:3747840,0.718596525125698)
--(axis cs:3737600,0.732440439331523)
--(axis cs:3727360,0.754462202324658)
--(axis cs:3717120,0.741917225755075)
--(axis cs:3706880,0.760663732845275)
--(axis cs:3696640,0.720874228023923)
--(axis cs:3686400,0.692458328984901)
--(axis cs:3676160,0.723851662145304)
--(axis cs:3665920,0.725828749823055)
--(axis cs:3655680,0.68744317220282)
--(axis cs:3645440,0.657008776272608)
--(axis cs:3635200,0.742158399637582)
--(axis cs:3624960,0.772736165894245)
--(axis cs:3614720,0.75916279774664)
--(axis cs:3604480,0.730710685228854)
--(axis cs:3594240,0.725118936543377)
--(axis cs:3584000,0.765621766595395)
--(axis cs:3573760,0.759316079935312)
--(axis cs:3563520,0.756953590252263)
--(axis cs:3553280,0.736589095306544)
--(axis cs:3543040,0.720710677607329)
--(axis cs:3532800,0.72404544105828)
--(axis cs:3522560,0.709641933414265)
--(axis cs:3512320,0.681041398379409)
--(axis cs:3502080,0.718442894155546)
--(axis cs:3491840,0.682896316929027)
--(axis cs:3481600,0.670828242670223)
--(axis cs:3471360,0.703824119620769)
--(axis cs:3461120,0.682227634042339)
--(axis cs:3450880,0.716575872573545)
--(axis cs:3440640,0.681986239879772)
--(axis cs:3430400,0.66737469628507)
--(axis cs:3420160,0.722849028322576)
--(axis cs:3409920,0.718835746081977)
--(axis cs:3399680,0.69246320269856)
--(axis cs:3389440,0.709394011281314)
--(axis cs:3379200,0.728481550457009)
--(axis cs:3368960,0.719641930219955)
--(axis cs:3358720,0.708407720102633)
--(axis cs:3348480,0.703964280547668)
--(axis cs:3338240,0.744074443557855)
--(axis cs:3328000,0.716193162718298)
--(axis cs:3317760,0.727006092180736)
--(axis cs:3307520,0.687284152110335)
--(axis cs:3297280,0.664045438674094)
--(axis cs:3287040,0.712989373378193)
--(axis cs:3276800,0.750679025229468)
--(axis cs:3266560,0.731547522187518)
--(axis cs:3256320,0.729592223313007)
--(axis cs:3246080,0.73931604058082)
--(axis cs:3235840,0.760866279489474)
--(axis cs:3225600,0.779833198619576)
--(axis cs:3215360,0.771443780786723)
--(axis cs:3205120,0.733253607884082)
--(axis cs:3194880,0.757708128740873)
--(axis cs:3184640,0.747470245541155)
--(axis cs:3174400,0.731272569837894)
--(axis cs:3164160,0.774121128443185)
--(axis cs:3153920,0.678476787535089)
--(axis cs:3143680,0.688150710891945)
--(axis cs:3133440,0.751112160171799)
--(axis cs:3123200,0.771306783185081)
--(axis cs:3112960,0.718695146055704)
--(axis cs:3102720,0.744498577532451)
--(axis cs:3092480,0.743890126262646)
--(axis cs:3082240,0.77141428384367)
--(axis cs:3072000,0.774749352970568)
--(axis cs:3061760,0.741414278478421)
--(axis cs:3051520,0.750679703981169)
--(axis cs:3041280,0.713673731181788)
--(axis cs:3031040,0.705166280953826)
--(axis cs:3020800,0.712849035488376)
--(axis cs:3010560,0.680710673307925)
--(axis cs:3000320,0.694394025586429)
--(axis cs:2990080,0.733514309696856)
--(axis cs:2979840,0.759081270354736)
--(axis cs:2969600,0.748815271909097)
--(axis cs:2959360,0.755156105689219)
--(axis cs:2949120,0.669150663502336)
--(axis cs:2938880,0.721833007766852)
--(axis cs:2928640,0.690620184924099)
--(axis cs:2918400,0.694244304216248)
--(axis cs:2908160,0.738619011455671)
--(axis cs:2897920,0.726124872784957)
--(axis cs:2887680,0.705591920354703)
--(axis cs:2877440,0.657720029379522)
--(axis cs:2867200,0.63670285964742)
--(axis cs:2856960,0.676525471682681)
--(axis cs:2846720,0.680653387864175)
--(axis cs:2836480,0.652403718745216)
--(axis cs:2826240,0.703851652482249)
--(axis cs:2816000,0.712169913038148)
--(axis cs:2805760,0.721974032093264)
--(axis cs:2795520,0.697896292643314)
--(axis cs:2785280,0.735276939367148)
--(axis cs:2775040,0.726846582111241)
--(axis cs:2764800,0.757470236004412)
--(axis cs:2754560,0.716485296339192)
--(axis cs:2744320,0.73821656791742)
--(axis cs:2734080,0.750663742251304)
--(axis cs:2723840,0.711520672289862)
--(axis cs:2713600,0.733217187957416)
--(axis cs:2703360,0.688541028203216)
--(axis cs:2693120,0.743182848375998)
--(axis cs:2682880,0.672749186935622)
--(axis cs:2672640,0.646525440688266)
--(axis cs:2662400,0.620822068369787)
--(axis cs:2652160,0.679686874514688)
--(axis cs:2641920,0.72443342048552)
--(axis cs:2631680,0.676124860864028)
--(axis cs:2621440,0.690332604770366)
--(axis cs:2611200,0.669154757821408)
--(axis cs:2600960,0.711193155555876)
--(axis cs:2590720,0.687015615118491)
--(axis cs:2580480,0.723707190316601)
--(axis cs:2570240,0.692440441299631)
--(axis cs:2560000,0.705138782732911)
--(axis cs:2549760,0.715080590326205)
--(axis cs:2539520,0.705099908032559)
--(axis cs:2529280,0.762158384974456)
--(axis cs:2519040,0.711677469843714)
--(axis cs:2508800,0.663007350036921)
--(axis cs:2498560,0.613624737880687)
--(axis cs:2488320,0.613596505894006)
--(axis cs:2478080,0.639999984701476)
--(axis cs:2467840,0.657881139014935)
--(axis cs:2457600,0.721767859619312)
--(axis cs:2447360,0.661359054425516)
--(axis cs:2437120,0.619083248485239)
--(axis cs:2426880,0.645207972029833)
--(axis cs:2416640,0.657458309211332)
--(axis cs:2406400,0.642440461329104)
--(axis cs:2396160,0.680729027909219)
--(axis cs:2385920,0.694313914355377)
--(axis cs:2375680,0.73354141399223)
--(axis cs:2365440,0.736589606382689)
--(axis cs:2355200,0.775290299298518)
--(axis cs:2344960,0.748309532510764)
--(axis cs:2334720,0.763596544069451)
--(axis cs:2324480,0.732186516655988)
--(axis cs:2314240,0.7321074465495)
--(axis cs:2304000,0.748452277896648)
--(axis cs:2293760,0.732124050320857)
--(axis cs:2283520,0.721400553959299)
--(axis cs:2273280,0.714721657929093)
--(axis cs:2263040,0.729107786250788)
--(axis cs:2252800,0.737720032823532)
--(axis cs:2242560,0.737443145491668)
--(axis cs:2232320,0.685226788121813)
--(axis cs:2222080,0.682186501736026)
--(axis cs:2211840,0.703851652482249)
--(axis cs:2201600,0.746589121816577)
--(axis cs:2191360,0.763198838189115)
--(axis cs:2181120,0.786673032635967)
--(axis cs:2170880,0.659370044441227)
--(axis cs:2160640,0.669226155876664)
--(axis cs:2150400,0.666846565270805)
--(axis cs:2140160,0.6886546117118)
--(axis cs:2129920,0.649348705947643)
--(axis cs:2119680,0.696032768932566)
--(axis cs:2109440,0.736525451580728)
--(axis cs:2099200,0.70611379473179)
--(axis cs:2088960,0.710498029153633)
--(axis cs:2078720,0.717649826094354)
--(axis cs:2068480,0.703405723888855)
--(axis cs:2058240,0.709045455363394)
--(axis cs:2048000,0.647896297640987)
--(axis cs:2037760,0.667928563728598)
--(axis cs:2027520,0.688421911925031)
--(axis cs:2017280,0.694498325857027)
--(axis cs:2007040,0.648442901308103)
--(axis cs:1996800,0.606677494503756)
--(axis cs:1986560,0.600000023841858)
--(axis cs:1976320,0.676124870455185)
--(axis cs:1966080,0.626348477064283)
--(axis cs:1955840,0.621231062129852)
--(axis cs:1945600,0.637733678179855)
--(axis cs:1935360,0.640353556429051)
--(axis cs:1925120,0.698442888124216)
--(axis cs:1914880,0.674749358931032)
--(axis cs:1904640,0.666720402711658)
--(axis cs:1894400,0.722440442491724)
--(axis cs:1884160,0.703957826907306)
--(axis cs:1873920,0.647374701955012)
--(axis cs:1863680,0.670947737147023)
--(axis cs:1853440,0.644051240112363)
--(axis cs:1843200,0.675777496404765)
--(axis cs:1832960,0.677464267801784)
--(axis cs:1822720,0.636060721255196)
--(axis cs:1812480,0.523452095653436)
--(axis cs:1802240,0.618442893252619)
--(axis cs:1792000,0.606368092419278)
--(axis cs:1781760,0.666846593423529)
--(axis cs:1771520,0.698345794986192)
--(axis cs:1761280,0.651348490115581)
--(axis cs:1751040,0.656234757129602)
--(axis cs:1740800,0.699999991390442)
--(axis cs:1730560,0.736359040270996)
--(axis cs:1720320,0.762225229353872)
--(axis cs:1710080,0.715498038695087)
--(axis cs:1699840,0.700764723551427)
--(axis cs:1689600,0.641686980075492)
--(axis cs:1679360,0.596702864112142)
--(axis cs:1669120,0.577374668896955)
--(axis cs:1658880,0.588673732637725)
--(axis cs:1648640,0.602121416526367)
--(axis cs:1638400,0.677843171910981)
--(axis cs:1628160,0.722321255954768)
--(axis cs:1617920,0.630620182539913)
--(axis cs:1607680,0.623624746835776)
--(axis cs:1597440,0.640970097772079)
--(axis cs:1587200,0.637791111349617)
--(axis cs:1576960,0.6594985507322)
--(axis cs:1566720,0.72319883934326)
--(axis cs:1556480,0.68192388662188)
--(axis cs:1546240,0.656589627583409)
--(axis cs:1536000,0.688600224414767)
--(axis cs:1525760,0.629699299173427)
--(axis cs:1515520,0.658973682928464)
--(axis cs:1505280,0.690789638504847)
--(axis cs:1495040,0.712690045369165)
--(axis cs:1484800,0.616677496771093)
--(axis cs:1474560,0.652656039784162)
--(axis cs:1464320,0.648070220588039)
--(axis cs:1454080,0.721268966979853)
--(axis cs:1443840,0.637915641288625)
--(axis cs:1433600,0.666322346276203)
--(axis cs:1423360,0.664624289568154)
--(axis cs:1413120,0.649316043091995)
--(axis cs:1402880,0.627613557869044)
--(axis cs:1392640,0.60385164300866)
--(axis cs:1382400,0.661205972935087)
--(axis cs:1372160,0.666674033434496)
--(axis cs:1361920,0.642474487833533)
--(axis cs:1351680,0.652092910707421)
--(axis cs:1341440,0.688889630570127)
--(axis cs:1331200,0.723338653499409)
--(axis cs:1320960,0.682736189050551)
--(axis cs:1310720,0.634498564854256)
--(axis cs:1300480,0.561400530066751)
--(axis cs:1290240,0.606368080731788)
--(axis cs:1280000,0.648150711344351)
--(axis cs:1269760,0.656990574339994)
--(axis cs:1259520,0.592276438046324)
--(axis cs:1249280,0.637687138225886)
--(axis cs:1239040,0.684603615505436)
--(axis cs:1228800,0.718340220780452)
--(axis cs:1218560,0.663949155664711)
--(axis cs:1208320,0.5887082619397)
--(axis cs:1198080,0.663432662779409)
--(axis cs:1187840,0.668418602509795)
--(axis cs:1177600,0.667613549739617)
--(axis cs:1167360,0.676753317239183)
--(axis cs:1157120,0.652928525727455)
--(axis cs:1146880,0.613122422791587)
--(axis cs:1136640,0.620067562442314)
--(axis cs:1126400,0.600722435300775)
--(axis cs:1116160,0.609641958555255)
--(axis cs:1105920,0.615954539141819)
--(axis cs:1095680,0.605086154052218)
--(axis cs:1085440,0.625828752835859)
--(axis cs:1075200,0.671547525426616)
--(axis cs:1064960,0.632451905958632)
--(axis cs:1054720,0.659433412216807)
--(axis cs:1044480,0.667749645006593)
--(axis cs:1034240,0.663682220935829)
--(axis cs:1024000,0.587733666258926)
--(axis cs:1013760,0.620191741929195)
--(axis cs:1003520,0.59316625317834)
--(axis cs:993280,0.592963352877536)
--(axis cs:983040,0.555191728228998)
--(axis cs:972800,0.616368104211031)
--(axis cs:962560,0.602430497825418)
--(axis cs:952320,0.551925831455547)
--(axis cs:942080,0.623529887665854)
--(axis cs:931840,0.682276446670678)
--(axis cs:921600,0.616368082882535)
--(axis cs:911360,0.619253727673333)
--(axis cs:901120,0.521583107150099)
--(axis cs:890880,0.548708279278208)
--(axis cs:880640,0.632440453123147)
--(axis cs:870400,0.667284159654798)
--(axis cs:860160,0.619999980926515)
--(axis cs:849920,0.621990567701568)
--(axis cs:839680,0.551702872023827)
--(axis cs:829440,0.563673726677261)
--(axis cs:819200,0.534371703069233)
--(axis cs:808960,0.483851633239027)
--(axis cs:798720,0.525108580733168)
--(axis cs:788480,0.557284156878707)
--(axis cs:778240,0.601763488067329)
--(axis cs:768000,0.61623901803512)
--(axis cs:757760,0.615874238752759)
--(axis cs:747520,0.596691543584635)
--(axis cs:737280,0.573596495392199)
--(axis cs:727040,0.611872680345503)
--(axis cs:716800,0.584868326236621)
--(axis cs:706560,0.630368422001986)
--(axis cs:696320,0.582472831714513)
--(axis cs:686080,0.591887807164077)
--(axis cs:675840,0.612678449234588)
--(axis cs:665600,0.608840976260842)
--(axis cs:655360,0.628707176199091)
--(axis cs:645120,0.603373987146187)
--(axis cs:634880,0.611789070094151)
--(axis cs:624640,0.648343136042714)
--(axis cs:614400,0.623007376239923)
--(axis cs:604160,0.574580395162377)
--(axis cs:593920,0.590276067091587)
--(axis cs:583680,0.651872670565479)
--(axis cs:573440,0.535207970150932)
--(axis cs:563200,0.572047482357092)
--(axis cs:552960,0.575887225084895)
--(axis cs:542720,0.575276947971239)
--(axis cs:532480,0.541702860839513)
--(axis cs:522240,0.584244302657158)
--(axis cs:512000,0.58949746271039)
--(axis cs:501760,0.553452097942232)
--(axis cs:491520,0.599056942044045)
--(axis cs:481280,0.600249684087156)
--(axis cs:471040,0.582304442827088)
--(axis cs:460800,0.578736711308481)
--(axis cs:450560,0.547015615216956)
--(axis cs:440320,0.55895781329545)
--(axis cs:430080,0.573481550301173)
--(axis cs:419840,0.549083261148246)
--(axis cs:409600,0.510620186942571)
--(axis cs:399360,0.511525469053058)
--(axis cs:389120,0.530764744508212)
--(axis cs:378880,0.539686888819803)
--(axis cs:368640,0.517284165223357)
--(axis cs:358400,0.587578084757941)
--(axis cs:348160,0.512451894307708)
--(axis cs:337920,0.459083265585065)
--(axis cs:327680,0.540766960809992)
--(axis cs:317440,0.515211709884269)
--(axis cs:307200,0.448077630482668)
--(axis cs:296960,0.47363809720248)
--(axis cs:286720,0.446939127886514)
--(axis cs:276480,0.417733686779252)
--(axis cs:266240,0.421400552845863)
--(axis cs:256000,0.423350330309764)
--(axis cs:245760,0.411986231061564)
--(axis cs:235520,0.412928546184926)
--(axis cs:225280,0.45451940655032)
--(axis cs:215040,0.478346139892655)
--(axis cs:204800,0.537377669671485)
--(axis cs:194560,0.535359499038744)
--(axis cs:184320,0.452269454339998)
--(axis cs:174080,0.452017114118551)
--(axis cs:163840,0.466392942438531)
--(axis cs:153600,0.4068867679835)
--(axis cs:143360,0.382778650980863)
--(axis cs:133120,0.356810236541247)
--(axis cs:122880,0.342924290426948)
--(axis cs:112640,0.286916402729996)
--(axis cs:102400,0.240245260156694)
--(axis cs:92160,0.173926832758277)
--(axis cs:81920,0.149716612792366)
--(axis cs:71680,0.162110797478837)
--(axis cs:61440,0.176000545037476)
--(axis cs:51200,0.194300723577822)
--(axis cs:40960,0.147477804781848)
--(axis cs:30720,0.14355965860467)
--(axis cs:20480,0.134225535421738)
--(axis cs:10240,0.13660254241398)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
10240 0
20480 0.0441176472231746
30720 0.15182426571846
40960 0.159797303378582
51200 0.227380953729153
61440 0.252777783200145
71680 0.363055553287268
81920 0.383571431040764
92160 0.362500004470348
102400 0.412499986588955
112640 0.387500002980232
122880 0.347500003874302
133120 0.384999997913837
143360 0.405000001192093
153600 0.390000008046627
163840 0.407499998807907
174080 0.409999996423721
184320 0.412499994039536
194560 0.46000000089407
204800 0.409999996423721
215040 0.377499997615814
225280 0.390000000596046
235520 0.402500003576279
245760 0.447499990463257
256000 0.432499997317791
266240 0.367499999701977
276480 0.382500000298023
286720 0.435000002384186
296960 0.442499995231628
307200 0.452499993145466
317440 0.504999995231628
327680 0.524999991059303
337920 0.487499989569187
348160 0.492499992251396
358400 0.524999998509884
368640 0.487499989569187
378880 0.484999999403954
389120 0.452500000596046
399360 0.467499993741512
409600 0.450000002980232
419840 0.504999995231628
430080 0.447499997913837
440320 0.469999991357327
450560 0.529999986290932
460800 0.514999985694885
471040 0.524999991059303
481280 0.479999996721745
491520 0.482500001788139
501760 0.502499990165234
512000 0.479999996721745
522240 0.462499998509884
532480 0.487499997019768
542720 0.537499986588955
552960 0.527500003576279
563200 0.492500007152557
573440 0.50500001013279
583680 0.530000008642673
593920 0.530000001192093
604160 0.479999989271164
614400 0.439999990165234
624640 0.502500005066395
634880 0.560000002384186
645120 0.544999986886978
655360 0.522499978542328
665600 0.5
675840 0.492499999701977
686080 0.505000002682209
696320 0.492499992251396
706560 0.492499999701977
716800 0.490000002086163
727040 0.464999996125698
737280 0.492499999701977
747520 0.482499994337559
757760 0.489999994635582
768000 0.474999994039536
778240 0.504999987781048
788480 0.522499993443489
798720 0.557500004768372
808960 0.562499992549419
819200 0.57999999076128
829440 0.567499987781048
839680 0.547499991953373
849920 0.560000002384186
860160 0.544999979436398
870400 0.572499990463257
880640 0.572500005364418
890880 0.58500000089407
901120 0.589999996125698
911360 0.644999995827675
921600 0.640000000596046
931840 0.599999994039536
942080 0.627499997615814
952320 0.602500006556511
962560 0.482499986886978
972800 0.527499996125698
983040 0.575000010430813
993280 0.612499997019768
1003520 0.594999998807907
1013760 0.660000011324883
1024000 0.675000011920929
1034240 0.605000004172325
1044480 0.592499993741512
1054720 0.592500001192093
1064960 0.600000008940697
1075200 0.547499999403954
1085440 0.627499997615814
1095680 0.629999995231628
1105920 0.575000002980232
1116160 0.622500002384186
1126400 0.607500001788139
1136640 0.617500007152557
1146880 0.627499997615814
1157120 0.60249999910593
1167360 0.677500009536743
1177600 0.632499992847443
1187840 0.632500007748604
1198080 0.632499992847443
1208320 0.609999999403954
1218560 0.61999998986721
1228800 0.607500016689301
1239040 0.622500002384186
1249280 0.665000006556511
1259520 0.655000001192093
1269760 0.674999997019768
1280000 0.669999986886978
1290240 0.635000005364418
1300480 0.617499992251396
1310720 0.662500008940697
1320960 0.665000006556511
1331200 0.647499993443489
1341440 0.654999986290932
1351680 0.667499989271164
1361920 0.687500014901161
1372160 0.707499995827675
1382400 0.614999994635582
1392640 0.637499988079071
1402880 0.640000000596046
1413120 0.662500008940697
1423360 0.670000001788139
1433600 0.634999990463257
1443840 0.665000006556511
1454080 0.6875
1464320 0.665000006556511
1474560 0.672499984502792
1484800 0.660000011324883
1495040 0.695000007748604
1505280 0.6875
1515520 0.652500003576279
1525760 0.655000016093254
1536000 0.680000007152557
1546240 0.687500014901161
1556480 0.685000002384186
1566720 0.657499998807907
1576960 0.644999995827675
1587200 0.627499997615814
1597440 0.657499998807907
1607680 0.679999992251396
1617920 0.667499989271164
1628160 0.667499989271164
1638400 0.662499994039536
1648640 0.662499994039536
1658880 0.68249998986721
1669120 0.659999996423721
1679360 0.665000006556511
1689600 0.654999986290932
1699840 0.64750000089407
1710080 0.657500013709068
1720320 0.652500003576279
1730560 0.607500001788139
1740800 0.652500003576279
1751040 0.700000002980232
1761280 0.689999997615814
1771520 0.685000017285347
1781760 0.69250001013279
1792000 0.622500002384186
1802240 0.63000001013279
1812480 0.670000001788139
1822720 0.679999992251396
1832960 0.659999996423721
1843200 0.670000016689301
1853440 0.647499993443489
1863680 0.622500002384186
1873920 0.649999991059303
1884160 0.639999985694885
1894400 0.685000002384186
1904640 0.669999986886978
1914880 0.680000007152557
1925120 0.714999988675117
1935360 0.685000002384186
1945600 0.64750000834465
1955840 0.650000005960464
1966080 0.667499989271164
1976320 0.659999996423721
1986560 0.687499985098839
1996800 0.690000012516975
2007040 0.707499995827675
2017280 0.724999994039536
2027520 0.702500015497208
2037760 0.697500005364418
2048000 0.652500003576279
2058240 0.695000007748604
2068480 0.695000007748604
2078720 0.667500004172325
2088960 0.657499998807907
2099200 0.717500016093254
2109440 0.715000003576279
2119680 0.679999992251396
2129920 0.637500002980232
2140160 0.642499998211861
2150400 0.649999991059303
2160640 0.675000011920929
2170880 0.667500004172325
2181120 0.680000007152557
2191360 0.702500000596046
2201600 0.622500017285347
2211840 0.629999995231628
2222080 0.637499988079071
2232320 0.645000010728836
2242560 0.680000007152557
2252800 0.670000001788139
2263040 0.637500002980232
2273280 0.629999995231628
2283520 0.652500003576279
2293760 0.667499989271164
2304000 0.644999995827675
2314240 0.644999995827675
2324480 0.685000002384186
2334720 0.689999997615814
2344960 0.665000006556511
2355200 0.674999997019768
2365440 0.632500007748604
2375680 0.602500006556511
2385920 0.602500006556511
2396160 0.622500017285347
2406400 0.670000001788139
2416640 0.635000005364418
2426880 0.644999995827675
2437120 0.642499998211861
2447360 0.667500019073486
2457600 0.657499983906746
2467840 0.665000006556511
2478080 0.674999997019768
2488320 0.727500006556511
2498560 0.702500015497208
2508800 0.637500002980232
2519040 0.614999994635582
2529280 0.645000010728836
2539520 0.649999991059303
2549760 0.684999987483025
2560000 0.665000006556511
2570240 0.650000005960464
2580480 0.680000007152557
2590720 0.704999998211861
2600960 0.715000003576279
2611200 0.704999998211861
2621440 0.657499998807907
2631680 0.669999986886978
2641920 0.712500005960464
2652160 0.697500020265579
2662400 0.680000007152557
2672640 0.677500009536743
2682880 0.635000005364418
2693120 0.674999997019768
2703360 0.679999992251396
2713600 0.697499990463257
2723840 0.6875
2734080 0.644999995827675
2744320 0.687500014901161
2754560 0.662499994039536
2764800 0.657499998807907
2775040 0.637500002980232
2785280 0.655000016093254
2795520 0.672499999403954
2805760 0.629999995231628
2816000 0.644999995827675
2826240 0.682500004768372
2836480 0.632499992847443
2846720 0.609999999403954
2856960 0.617499992251396
2867200 0.642499998211861
2877440 0.68249998986721
2887680 0.697499990463257
2897920 0.670000001788139
2908160 0.695000007748604
2918400 0.69250001013279
2928640 0.657499998807907
2938880 0.682500004768372
2949120 0.687500014901161
2959360 0.675000011920929
2969600 0.677500009536743
2979840 0.712500020861626
2990080 0.717500001192093
3000320 0.707500010728836
3010560 0.655000016093254
3020800 0.657499998807907
3031040 0.667500019073486
3041280 0.697500005364418
3051520 0.722500011324883
3061760 0.657499998807907
3072000 0.657499998807907
3082240 0.660000011324883
3092480 0.644999995827675
3102720 0.672499999403954
3112960 0.627500012516975
3123200 0.642500013113022
3133440 0.680000007152557
3143680 0.682500004768372
3153920 0.69250001013279
3164160 0.695000007748604
3174400 0.659999996423721
3184640 0.687499985098839
3194880 0.687500014901161
3205120 0.689999997615814
3215360 0.665000006556511
3225600 0.667500004172325
3235840 0.700000002980232
3246080 0.665000006556511
3256320 0.665000006556511
3266560 0.677500009536743
3276800 0.675000011920929
3287040 0.685000002384186
3297280 0.662499994039536
3307520 0.674999997019768
3317760 0.700000002980232
3328000 0.697500005364418
3338240 0.670000001788139
3348480 0.670000001788139
3358720 0.647500015795231
3368960 0.662499994039536
3379200 0.704999998211861
3389440 0.735000014305115
3399680 0.682500004768372
3409920 0.675000011920929
3420160 0.689999997615814
3430400 0.665000006556511
3440640 0.662499994039536
3450880 0.690000012516975
3461120 0.694999992847443
3471360 0.642499998211861
3481600 0.667500004172325
3491840 0.680000022053719
3502080 0.707500010728836
3512320 0.69250001013279
3522560 0.662499994039536
3532800 0.645000010728836
3543040 0.640000008046627
3553280 0.670000001788139
3563520 0.675000011920929
3573760 0.700000002980232
3584000 0.702500015497208
3594240 0.697500005364418
3604480 0.6875
3614720 0.687499985098839
3624960 0.639999985694885
3635200 0.640000015497208
3645440 0.652499988675117
3655680 0.700000017881393
3665920 0.670000016689301
3676160 0.667500004172325
3686400 0.704999998211861
3696640 0.71000000834465
3706880 0.679999992251396
3717120 0.685000002384186
3727360 0.647499993443489
3737600 0.644999995827675
3747840 0.652500003576279
3758080 0.647499993443489
3768320 0.652499988675117
3778560 0.637499995529652
3788800 0.640000000596046
3799040 0.632500007748604
3809280 0.60249999165535
3819520 0.642499998211861
3829760 0.697499990463257
3840000 0.672499999403954
3850240 0.670000001788139
3860480 0.682500004768372
3870720 0.674999997019768
3880960 0.667500004172325
3891200 0.652499988675117
3901440 0.694999992847443
3911680 0.68249998986721
3921920 0.654999986290932
3932160 0.637499988079071
3942400 0.620000004768372
3952640 0.652499988675117
3962880 0.680000007152557
3973120 0.690000012516975
3983360 0.632499992847443
3993600 0.645000010728836
4003840 0.68249998986721
4014080 0.677499994635582
4024320 0.637500017881393
4034560 0.622500002384186
4044800 0.672499999403954
4055040 0.71500001847744
4065280 0.670000001788139
4075520 0.652499988675117
4085760 0.670000001788139
4096000 0.670000001788139
4106240 0.680000007152557
4116480 0.689999997615814
4126720 0.662500008940697
4136960 0.652499988675117
4147200 0.669999986886978
4157440 0.64750000834465
4167680 0.640000000596046
4177920 0.635000005364418
4188160 0.667499989271164
4198400 0.632499992847443
4208640 0.657500013709068
4218880 0.674999997019768
4229120 0.679999992251396
4239360 0.645000010728836
4249600 0.625
4259840 0.650000005960464
4270080 0.669999986886978
4280320 0.645000010728836
4290560 0.617500007152557
4300800 0.617499999701977
4311040 0.615000009536743
4321280 0.599999994039536
4331520 0.659999996423721
4341760 0.637500017881393
4352000 0.652499988675117
4362240 0.652499988675117
4372480 0.709999993443489
4382720 0.697500020265579
4392960 0.674999997019768
4403200 0.657500013709068
4413440 0.670000001788139
4423680 0.640000000596046
4433920 0.66499999165535
4444160 0.685000002384186
4454400 0.642500013113022
4464640 0.625000014901161
4474880 0.659999996423721
4485120 0.660000011324883
4495360 0.625
4505600 0.645000010728836
4515840 0.672500014305115
4526080 0.704999998211861
4536320 0.702499985694885
4546560 0.644999995827675
4556800 0.620000004768372
4567040 0.642499983310699
4577280 0.672499999403954
4587520 0.672499999403954
4597760 0.637499988079071
4608000 0.63000001013279
4618240 0.667500004172325
4628480 0.667500004172325
4638720 0.662500008940697
4648960 0.649999991059303
4659200 0.662499986588955
4669440 0.660000011324883
4679680 0.672499999403954
4689920 0.610000006854534
4700160 0.602500006556511
4710400 0.662500008940697
4720640 0.582499995827675
4730880 0.57999999076128
4741120 0.607500001788139
4751360 0.590000003576279
4761600 0.632499992847443
4771840 0.670000001788139
4782080 0.642499998211861
4792320 0.622500017285347
4802560 0.655000001192093
4812800 0.649999991059303
4823040 0.632500015199184
4833280 0.640000000596046
4843520 0.677500002086163
4853760 0.685000002384186
4864000 0.677499994635582
4874240 0.66499999165535
4884480 0.667500004172325
4894720 0.63000001013279
4904960 0.662500008940697
4915200 0.674999997019768
4925440 0.667500004172325
4935680 0.657499998807907
4945920 0.657499998807907
4956160 0.625
4966400 0.632499992847443
4976640 0.672499984502792
4986880 0.642499998211861
4997120 0.629999995231628
};
\addplot [semithick, darkorange25512714]
table {%
10240 0.0500000007450581
20480 0.0669642873108387
30720 0.0681818202137947
40960 0.0906005781143904
51200 0.115914786234498
61440 0.105205278843641
71680 0.125399539247155
81920 0.119577238336205
92160 0.129851148463786
102400 0.167289272882044
112640 0.196740813553333
122880 0.231946930289268
133120 0.260000001639128
143360 0.294722221791744
153600 0.303664773702621
163840 0.338134925812483
174080 0.340421821922064
184320 0.340068493038416
194560 0.39416666701436
204800 0.393289472907782
215040 0.360952381044626
225280 0.355416662991047
235520 0.332500003278255
245760 0.357500001788139
256000 0.382500000298023
266240 0.385000005364418
276480 0.377499997615814
286720 0.35249999910593
296960 0.355000000447035
307200 0.344999995082617
317440 0.367499999701977
327680 0.409999996423721
337920 0.405000001192093
348160 0.447499997913837
358400 0.467499993741512
368640 0.445000007748604
378880 0.46000000089407
389120 0.465000011026859
399360 0.457500003278255
409600 0.469999998807907
419840 0.49499998986721
430080 0.512499995529652
440320 0.517500005662441
450560 0.514999993145466
460800 0.520000003278255
471040 0.502499997615814
481280 0.5
491520 0.519999995827675
501760 0.530000016093254
512000 0.53999999910593
522240 0.535000003874302
532480 0.522499993443489
542720 0.530000016093254
552960 0.504999995231628
563200 0.48250000923872
573440 0.474999994039536
583680 0.567499995231628
593920 0.567499980330467
604160 0.545000001788139
614400 0.555000014603138
624640 0.577499993145466
634880 0.554999992251396
645120 0.535000003874302
655360 0.537499994039536
665600 0.479999989271164
675840 0.490000002086163
686080 0.485000014305115
696320 0.467500001192093
706560 0.477500006556511
716800 0.490000002086163
727040 0.527499988675117
737280 0.507499985396862
747520 0.485000006854534
757760 0.522499993443489
768000 0.544999986886978
778240 0.529999993741512
788480 0.484999999403954
798720 0.467499993741512
808960 0.429999992251396
819200 0.474999994039536
829440 0.512500002980232
839680 0.532499998807907
849920 0.542499996721745
860160 0.544999986886978
870400 0.594999991357327
880640 0.579999998211861
890880 0.529999986290932
901120 0.504999987781048
911360 0.527499988675117
921600 0.569999992847443
931840 0.612500011920929
942080 0.577500000596046
952320 0.524999998509884
962560 0.55749998986721
972800 0.570000007748604
983040 0.522499985992908
993280 0.572499990463257
1003520 0.559999987483025
1013760 0.587500005960464
1024000 0.547499984502792
1034240 0.560000002384186
1044480 0.579999998211861
1054720 0.582499995827675
1064960 0.567500002682209
1075200 0.589999996125698
1085440 0.549999997019768
1095680 0.532499991357327
1105920 0.550000004470348
1116160 0.540000006556511
1126400 0.52250000089407
1136640 0.527500011026859
1146880 0.537500001490116
1157120 0.572499990463257
1167360 0.572500005364418
1177600 0.584999985992908
1187840 0.5625
1198080 0.572499997913837
1208320 0.569999992847443
1218560 0.605000004172325
1228800 0.617499992251396
1239040 0.637500002980232
1249280 0.587499991059303
1259520 0.52250000089407
1269760 0.577500008046627
1280000 0.594999983906746
1290240 0.559999987483025
1300480 0.524999983608723
1310720 0.547499999403954
1320960 0.589999996125698
1331200 0.592500008642673
1341440 0.582500010728836
1351680 0.552499987185001
1361920 0.519999995827675
1372160 0.572499990463257
1382400 0.572499997913837
1392640 0.549999989569187
1402880 0.545000001788139
1413120 0.53999999910593
1423360 0.564999997615814
1433600 0.547499999403954
1443840 0.555000007152557
1454080 0.597500011324883
1464320 0.587500005960464
1474560 0.592499986290932
1484800 0.552500002086163
1495040 0.597499988973141
1505280 0.587499998509884
1515520 0.592500001192093
1525760 0.56750001758337
1536000 0.599999994039536
1546240 0.557500012218952
1556480 0.590000003576279
1566720 0.619999997317791
1576960 0.572499997913837
1587200 0.562500007450581
1597440 0.582500010728836
1607680 0.592500001192093
1617920 0.590000003576279
1628160 0.635000005364418
1638400 0.577500000596046
1648640 0.494999997317791
1658880 0.537500008940697
1669120 0.552499979734421
1679360 0.577500000596046
1689600 0.607500001788139
1699840 0.635000005364418
1710080 0.65250001847744
1720320 0.659999996423721
1730560 0.657499998807907
1740800 0.654999986290932
1751040 0.605000004172325
1761280 0.627500012516975
1771520 0.642500013113022
1781760 0.605000004172325
1792000 0.560000002384186
1802240 0.554999999701977
1812480 0.500000007450581
1822720 0.582499995827675
1832960 0.589999996125698
1843200 0.595000013709068
1853440 0.605000004172325
1863680 0.637500002980232
1873920 0.622500017285347
1884160 0.662500008940697
1894400 0.670000001788139
1904640 0.615000009536743
1914880 0.624999985098839
1925120 0.634999990463257
1935360 0.622500002384186
1945600 0.597499996423721
1955840 0.579999998211861
1966080 0.60249999165535
1976320 0.620000004768372
1986560 0.580000013113022
1996800 0.542500004172325
2007040 0.58500000834465
2017280 0.620000004768372
2027520 0.609999984502792
2037760 0.587500013411045
2048000 0.592500001192093
2058240 0.637500017881393
2068480 0.665000006556511
2078720 0.655000001192093
2088960 0.64750000834465
2099200 0.677499994635582
2109440 0.682500004768372
2119680 0.634999990463257
2129920 0.582499995827675
2140160 0.614999994635582
2150400 0.604999989271164
2160640 0.604999989271164
2170880 0.620000004768372
2181120 0.677499994635582
2191360 0.660000011324883
2201600 0.675000011920929
2211840 0.650000005960464
2222080 0.632499992847443
2232320 0.629999995231628
2242560 0.682500004768372
2252800 0.695000007748604
2263040 0.652500003576279
2273280 0.64750000834465
2283520 0.685000002384186
2293760 0.657499998807907
2304000 0.672499999403954
2314240 0.69250001013279
2324480 0.682500004768372
2334720 0.697500020265579
2344960 0.689999997615814
2355200 0.667499989271164
2365440 0.637499995529652
2375680 0.639999985694885
2385920 0.640000000596046
2396160 0.637500002980232
2406400 0.590000003576279
2416640 0.582499995827675
2426880 0.584999993443489
2437120 0.564999982714653
2447360 0.582500003278255
2457600 0.632500000298023
2467840 0.567500002682209
2478080 0.564999990165234
2488320 0.547499991953373
2498560 0.582499995827675
2508800 0.594999998807907
2519040 0.647499993443489
2529280 0.680000007152557
2539520 0.642499998211861
2549760 0.637499988079071
2560000 0.615000002086163
2570240 0.640000000596046
2580480 0.632500007748604
2590720 0.655000001192093
2600960 0.642499998211861
2611200 0.640000000596046
2621440 0.615000009536743
2631680 0.61999998986721
2641920 0.647499993443489
2652160 0.599999986588955
2662400 0.590000003576279
2672640 0.592499986290932
2682880 0.635000005364418
2693120 0.69250001013279
2703360 0.655000016093254
2713600 0.667500004172325
2723840 0.645000010728836
2734080 0.674999997019768
2744320 0.654999986290932
2754560 0.640000000596046
2764800 0.652500003576279
2775040 0.66499999165535
2785280 0.689999997615814
2795520 0.642499998211861
2805760 0.644999995827675
2816000 0.665000006556511
2826240 0.650000005960464
2836480 0.620000004768372
2846720 0.632499992847443
2856960 0.622500017285347
2867200 0.617499992251396
2877440 0.615000009536743
2887680 0.652500003576279
2897920 0.670000001788139
2908160 0.684999987483025
2918400 0.645000010728836
2928640 0.650000005960464
2938880 0.680000007152557
2949120 0.647500023245811
2959360 0.675000011920929
2969600 0.66499999165535
2979840 0.657500013709068
2990080 0.637500002980232
3000320 0.622500002384186
3010560 0.609999999403954
3020800 0.650000005960464
3031040 0.667499989271164
3041280 0.662500008940697
3051520 0.639999993145466
3061760 0.670000001788139
3072000 0.724999979138374
3082240 0.700000002980232
3092480 0.68249998986721
3102720 0.657499998807907
3112960 0.64750000834465
3123200 0.674999997019768
3133440 0.677499994635582
3143680 0.634999990463257
3153920 0.629999995231628
3164160 0.674999997019768
3174400 0.627499997615814
3184640 0.642500013113022
3194880 0.652500003576279
3205120 0.637500002980232
3215360 0.662499994039536
3225600 0.667499989271164
3235840 0.644999988377094
3246080 0.629999995231628
3256320 0.622499987483025
3266560 0.649999991059303
3276800 0.667500004172325
3287040 0.642500013113022
3297280 0.592500001192093
3307520 0.614999994635582
3317760 0.644999995827675
3328000 0.647499993443489
3338240 0.650000005960464
3348480 0.619999997317791
3358720 0.614999994635582
3368960 0.649999991059303
3379200 0.667499989271164
3389440 0.637499988079071
3399680 0.607499979436398
3409920 0.655000016093254
3420160 0.659999996423721
3430400 0.642500013113022
3440640 0.627499997615814
3450880 0.632500007748604
3461120 0.625
3471360 0.63000001013279
3481600 0.60249999165535
3491840 0.627499997615814
3502080 0.655000001192093
3512320 0.602500006556511
3522560 0.639999985694885
3532800 0.652500003576279
3543040 0.649999991059303
3553280 0.66499999165535
3563520 0.659999996423721
3573760 0.650000005960464
3584000 0.704999998211861
3594240 0.672500014305115
3604480 0.660000011324883
3614720 0.670000016689301
3624960 0.679999992251396
3635200 0.659999996423721
3645440 0.599999994039536
3655680 0.632500007748604
3665920 0.649999991059303
3676160 0.670000001788139
3686400 0.617500007152557
3696640 0.627499982714653
3706880 0.685000002384186
3717120 0.672499999403954
3727360 0.684999987483025
3737600 0.680000007152557
3747840 0.652500003576279
3758080 0.665000006556511
3768320 0.61999998986721
3778560 0.625000007450581
3788800 0.627499997615814
3799040 0.622500009834766
3809280 0.634999997913837
3819520 0.607499986886978
3829760 0.594999991357327
3840000 0.660000011324883
3850240 0.662500008940697
3860480 0.627500012516975
3870720 0.689999997615814
3880960 0.657499998807907
3891200 0.682500004768372
3901440 0.712500005960464
3911680 0.694999992847443
3921920 0.674999997019768
3932160 0.680000007152557
3942400 0.674999997019768
3952640 0.637500002980232
3962880 0.617499992251396
3973120 0.64750000834465
3983360 0.657500013709068
3993600 0.680000007152557
4003840 0.654999986290932
4014080 0.625
4024320 0.645000010728836
4034560 0.682500004768372
4044800 0.662500008940697
4055040 0.685000002384186
4065280 0.692499995231628
4075520 0.645000010728836
4085760 0.667500004172325
4096000 0.672499999403954
4106240 0.680000007152557
4116480 0.68249998986721
4126720 0.665000006556511
4136960 0.657500013709068
4147200 0.657499998807907
4157440 0.610000006854534
4167680 0.609999999403954
4177920 0.64750000834465
4188160 0.635000005364418
4198400 0.649999991059303
4208640 0.632500007748604
4218880 0.625
4229120 0.672500014305115
4239360 0.689999997615814
4249600 0.640000015497208
4259840 0.63000001013279
4270080 0.627499997615814
4280320 0.682500004768372
4290560 0.639999985694885
4300800 0.642499998211861
4311040 0.625
4321280 0.642499998211861
4331520 0.647499993443489
4341760 0.657499998807907
4352000 0.64750000089407
4362240 0.64750000089407
4372480 0.677499994635582
4382720 0.629999995231628
4392960 0.652499996125698
4403200 0.670000001788139
4413440 0.685000002384186
4423680 0.685000002384186
4433920 0.649999991059303
4444160 0.674999997019768
4454400 0.724999994039536
4464640 0.694999992847443
4474880 0.644999995827675
4485120 0.655000001192093
4495360 0.657499998807907
4505600 0.634999990463257
4515840 0.655000001192093
4526080 0.657499998807907
4536320 0.654999986290932
4546560 0.655000001192093
4556800 0.672499999403954
4567040 0.670000016689301
4577280 0.655000016093254
4587520 0.644999995827675
4597760 0.684999987483025
4608000 0.684999987483025
4618240 0.68249998986721
4628480 0.662499994039536
4638720 0.679999992251396
4648960 0.682500004768372
4659200 0.620000012218952
4669440 0.577500008046627
4679680 0.592500001192093
4689920 0.615000009536743
4700160 0.649999991059303
4710400 0.632500007748604
4720640 0.595000006258488
4730880 0.659999996423721
4741120 0.609999984502792
4751360 0.60249999165535
4761600 0.634999990463257
4771840 0.632500007748604
4782080 0.592500001192093
4792320 0.649999991059303
4802560 0.66499999165535
4812800 0.625
4823040 0.622500002384186
4833280 0.659999996423721
4843520 0.682500004768372
4853760 0.687499985098839
4864000 0.655000001192093
4874240 0.605000004172325
4884480 0.602500006556511
4894720 0.632499985396862
4904960 0.66499999165535
4915200 0.662499994039536
4925440 0.644999995827675
4935680 0.692499995231628
4945920 0.704999998211861
4956160 0.685000002384186
4966400 0.620000004768372
4976640 0.654999986290932
4986880 0.719999998807907
4997120 0.677499994635582
};
\addplot [semithick, steelblue31119180, dashed]
table {%
10240 0
20480 0.234753556549549
30720 0.303051950410008
40960 0.300534084439278
51200 0.312328930944204
61440 0.324999995529652
71680 0.302500002086163
81920 0.344999998807907
92160 0.402499996125698
102400 0.375000007450581
112640 0.344999998807907
122880 0.417499996721745
133120 0.439999997615814
143360 0.387499995529652
153600 0.377499997615814
163840 0.427500002086163
174080 0.392499998211861
184320 0.382500000298023
194560 0.432499997317791
204800 0.429999999701977
215040 0.442499995231628
225280 0.439999997615814
235520 0.399999998509884
245760 0.392500005662441
256000 0.514999993145466
266240 0.537499994039536
276480 0.497499987483025
286720 0.512500002980232
296960 0.492499984800816
307200 0.475000001490116
317440 0.527499988675117
327680 0.53999999165535
337920 0.509999997913837
348160 0.5
358400 0.46000000834465
368640 0.487500004470348
378880 0.500000007450581
389120 0.517499998211861
399360 0.454999998211861
409600 0.549999997019768
419840 0.517499998211861
430080 0.464999996125698
440320 0.467500008642673
450560 0.529999993741512
460800 0.547500006854534
471040 0.577499985694885
481280 0.615000009536743
491520 0.567499995231628
501760 0.574999988079071
512000 0.514999985694885
522240 0.485000006854534
532480 0.500000014901161
542720 0.53999999165535
552960 0.527499996125698
563200 0.557500004768372
573440 0.565000005066395
583680 0.590000003576279
593920 0.562499985098839
604160 0.569999985396862
614400 0.592500001192093
624640 0.562499992549419
634880 0.590000003576279
645120 0.579999983310699
655360 0.584999993443489
665600 0.599999986588955
675840 0.612500011920929
686080 0.584999993443489
696320 0.569999992847443
706560 0.549999982118607
716800 0.522499993443489
727040 0.567500002682209
737280 0.565000005066395
747520 0.597500011324883
757760 0.647499993443489
768000 0.595000006258488
778240 0.597499988973141
788480 0.627500012516975
798720 0.652500003576279
808960 0.670000001788139
819200 0.652499988675117
829440 0.584999978542328
839680 0.589999988675117
849920 0.61999998986721
860160 0.622500002384186
870400 0.609999991953373
880640 0.647500015795231
890880 0.65999998152256
901120 0.665000006556511
911360 0.69250001013279
921600 0.6875
931840 0.680000007152557
942080 0.659999996423721
952320 0.662499979138374
962560 0.677499979734421
972800 0.627499997615814
983040 0.69250001013279
993280 0.64750000834465
1003520 0.627500012516975
1013760 0.627499997615814
1024000 0.637499988079071
1034240 0.642499998211861
1044480 0.61999998986721
1054720 0.594999998807907
1064960 0.590000003576279
1075200 0.587499991059303
1085440 0.557500004768372
1095680 0.55749998986721
1105920 0.584999993443489
1116160 0.607500001788139
1126400 0.620000004768372
1136640 0.682500004768372
1146880 0.642499998211861
1157120 0.674999997019768
1167360 0.667500004172325
1177600 0.69250001013279
1187840 0.700000002980232
1198080 0.727500021457672
1208320 0.729999989271164
1218560 0.707499995827675
1228800 0.6875
1239040 0.682500004768372
1249280 0.692499995231628
1259520 0.655000001192093
1269760 0.667500004172325
1280000 0.607500001788139
1290240 0.589999988675117
1300480 0.637499988079071
1310720 0.679999992251396
1320960 0.667500019073486
1331200 0.657499998807907
1341440 0.6875
1351680 0.709999993443489
1361920 0.712500005960464
1372160 0.702500000596046
1382400 0.707499995827675
1392640 0.727500006556511
1402880 0.732500001788139
1413120 0.697499990463257
1423360 0.72249998152256
1433600 0.687500014901161
1443840 0.672500014305115
1454080 0.689999997615814
1464320 0.685000002384186
1474560 0.722499996423721
1484800 0.754999995231628
1495040 0.730000004172325
1505280 0.740000009536743
1515520 0.752499997615814
1525760 0.745000004768372
1536000 0.757500007748604
1546240 0.732500016689301
1556480 0.700000017881393
1566720 0.697500005364418
1576960 0.700000002980232
1587200 0.737499997019768
1597440 0.685000017285347
1607680 0.712500005960464
1617920 0.727500006556511
1628160 0.739999994635582
1638400 0.717499986290932
1648640 0.725000008940697
1658880 0.715000003576279
1669120 0.704999998211861
1679360 0.730000019073486
1689600 0.724999994039536
1699840 0.684999987483025
1710080 0.667500004172325
1720320 0.707500010728836
1730560 0.712500005960464
1740800 0.707499995827675
1751040 0.719999998807907
1761280 0.712500005960464
1771520 0.715000003576279
1781760 0.712499991059303
1792000 0.787499994039536
1802240 0.757500007748604
1812480 0.697500005364418
1822720 0.702500015497208
1832960 0.734999999403954
1843200 0.690000012516975
1853440 0.659999996423721
1863680 0.684999987483025
1873920 0.739999994635582
1884160 0.762500002980232
1894400 0.77250000834465
1904640 0.734999984502792
1914880 0.712499991059303
1925120 0.742499992251396
1935360 0.715000003576279
1945600 0.677500009536743
1955840 0.724999994039536
1966080 0.730000004172325
1976320 0.732500001788139
1986560 0.740000009536743
1996800 0.765000000596046
2007040 0.717500016093254
2017280 0.702500000596046
2027520 0.75
2037760 0.759999990463257
2048000 0.737499997019768
2058240 0.772499993443489
2068480 0.770000010728836
2078720 0.772499993443489
2088960 0.777499988675117
2099200 0.739999994635582
2109440 0.709999993443489
2119680 0.752499997615814
2129920 0.769999995827675
2140160 0.75500001013279
2150400 0.75
2160640 0.772499978542328
2170880 0.780000001192093
2181120 0.784999996423721
2191360 0.780000001192093
2201600 0.792500004172325
2211840 0.805000007152557
2222080 0.742499992251396
2232320 0.727500006556511
2242560 0.764999985694885
2252800 0.737500011920929
2263040 0.732499986886978
2273280 0.740000009536743
2283520 0.75
2293760 0.75
2304000 0.752499997615814
2314240 0.745000004768372
2324480 0.732500001788139
2334720 0.717500001192093
2344960 0.745000004768372
2355200 0.760000005364418
2365440 0.760000005364418
2375680 0.754999995231628
2385920 0.782499998807907
2396160 0.784999996423721
2406400 0.747500002384186
2416640 0.792499989271164
2426880 0.779999986290932
2437120 0.765000000596046
2447360 0.784999996423721
2457600 0.75
2467840 0.740000009536743
2478080 0.702500000596046
2488320 0.742499992251396
2498560 0.769999995827675
2508800 0.775000005960464
2519040 0.757499992847443
2529280 0.767500013113022
2539520 0.777500003576279
2549760 0.762500002980232
2560000 0.772499993443489
2570240 0.782500013709068
2580480 0.782499998807907
2590720 0.759999990463257
2600960 0.742500007152557
2611200 0.769999995827675
2621440 0.757499992847443
2631680 0.774999991059303
2641920 0.792499989271164
2652160 0.77250000834465
2662400 0.78999999165535
2672640 0.777500003576279
2682880 0.78999999165535
2693120 0.770000010728836
2703360 0.785000011324883
2713600 0.767499998211861
2723840 0.772499993443489
2734080 0.757499992847443
2744320 0.785000011324883
2754560 0.777500003576279
2764800 0.774999991059303
2775040 0.729999989271164
2785280 0.762499988079071
2795520 0.775000005960464
2805760 0.802500009536743
2816000 0.83500000834465
2826240 0.804999992251396
2836480 0.795000016689301
2846720 0.797499999403954
2856960 0.799999997019768
2867200 0.764999985694885
2877440 0.759999990463257
2887680 0.775000005960464
2897920 0.764999985694885
2908160 0.780000016093254
2918400 0.765000000596046
2928640 0.784999996423721
2938880 0.795000016689301
2949120 0.807500004768372
2959360 0.822500005364418
2969600 0.80749998986721
2979840 0.832500010728836
2990080 0.822500005364418
3000320 0.805000007152557
3010560 0.812499985098839
3020800 0.822500005364418
3031040 0.832499980926514
3041280 0.844999998807907
3051520 0.862500011920929
3061760 0.842500001192093
3072000 0.829999998211861
3082240 0.777500003576279
3092480 0.787499994039536
3102720 0.8125
3112960 0.787499994039536
3123200 0.760000005364418
3133440 0.777499988675117
3143680 0.759999990463257
3153920 0.797499999403954
3164160 0.792500004172325
3174400 0.812499985098839
3184640 0.795000001788139
3194880 0.800000011920929
3205120 0.814999997615814
3215360 0.792499989271164
3225600 0.809999987483025
3235840 0.792499974370003
3246080 0.802499979734421
3256320 0.792499974370003
3266560 0.767499998211861
3276800 0.780000001192093
3287040 0.829999998211861
3297280 0.799999997019768
3307520 0.787499994039536
3317760 0.814999997615814
3328000 0.804999992251396
3338240 0.792500019073486
3348480 0.765000015497208
3358720 0.797499999403954
3368960 0.817499995231628
3379200 0.799999982118607
3389440 0.777500003576279
3399680 0.792500004172325
3409920 0.787499994039536
3420160 0.802499994635582
3430400 0.802499994635582
3440640 0.810000002384186
3450880 0.810000002384186
3461120 0.802499994635582
3471360 0.834999993443489
3481600 0.832500010728836
3491840 0.834999993443489
3502080 0.814999997615814
3512320 0.767499983310699
3522560 0.782499998807907
3532800 0.829999998211861
3543040 0.745000004768372
3553280 0.767499983310699
3563520 0.764999985694885
3573760 0.784999996423721
3584000 0.814999997615814
3594240 0.795000001788139
3604480 0.797499999403954
3614720 0.78999999165535
3624960 0.782499998807907
3635200 0.774999991059303
3645440 0.799999997019768
3655680 0.849999979138374
3665920 0.804999992251396
3676160 0.780000001192093
3686400 0.78999999165535
3696640 0.784999996423721
3706880 0.802499994635582
3717120 0.822499990463257
3727360 0.814999997615814
3737600 0.802499994635582
3747840 0.769999995827675
3758080 0.794999986886978
3768320 0.769999995827675
3778560 0.787499979138374
3788800 0.790000006556511
3799040 0.790000006556511
3809280 0.797499999403954
3819520 0.800000011920929
3829760 0.767499998211861
3840000 0.777500003576279
3850240 0.765000015497208
3860480 0.797499999403954
3870720 0.805000022053719
3880960 0.8125
3891200 0.827499985694885
3901440 0.792499989271164
3911680 0.8125
3921920 0.8125
3932160 0.772499993443489
3942400 0.767500013113022
3952640 0.787500008940697
3962880 0.78999999165535
3973120 0.829999998211861
3983360 0.784999996423721
3993600 0.732500001788139
4003840 0.742499992251396
4014080 0.774999991059303
4024320 0.785000011324883
4034560 0.790000006556511
4044800 0.799999997019768
4055040 0.814999997615814
4065280 0.807500004768372
4075520 0.820000007748604
4085760 0.80749998986721
4096000 0.825000002980232
4106240 0.807500004768372
4116480 0.769999995827675
4126720 0.75
4136960 0.775000005960464
4147200 0.822499990463257
4157440 0.817499995231628
4167680 0.792499989271164
4177920 0.777500003576279
4188160 0.790000006556511
4198400 0.797499999403954
4208640 0.844999983906746
4218880 0.837499991059303
4229120 0.83500000834465
4239360 0.829999998211861
4249600 0.822500005364418
4259840 0.829999998211861
4270080 0.832499995827675
4280320 0.827500000596046
4290560 0.830000013113022
4300800 0.807500004768372
4311040 0.792499989271164
4321280 0.80749998986721
4331520 0.810000002384186
4341760 0.777500003576279
4352000 0.795000001788139
4362240 0.835000023245811
4372480 0.842500001192093
4382720 0.832500010728836
4392960 0.840000003576279
4403200 0.825000002980232
4413440 0.814999982714653
4423680 0.802500024437904
4433920 0.777499988675117
4444160 0.782499998807907
4454400 0.784999996423721
4464640 0.8125
4474880 0.794999986886978
4485120 0.804999992251396
4495360 0.80749998986721
4505600 0.787499994039536
4515840 0.775000005960464
4526080 0.794999986886978
4536320 0.849999994039536
4546560 0.834999993443489
4556800 0.797499984502792
4567040 0.799999997019768
4577280 0.787499994039536
4587520 0.829999998211861
4597760 0.832499995827675
4608000 0.775000005960464
4618240 0.757499992847443
4628480 0.799999982118607
4638720 0.784999996423721
4648960 0.777500003576279
4659200 0.797499999403954
4669440 0.782500013709068
4679680 0.802500009536743
4689920 0.777500003576279
4700160 0.740000009536743
4710400 0.747500002384186
4720640 0.802499994635582
4730880 0.822499990463257
4741120 0.799999997019768
4751360 0.757499992847443
4761600 0.8125
4771840 0.822499990463257
4782080 0.799999997019768
4792320 0.780000001192093
4802560 0.830000013113022
4812800 0.825000002980232
4823040 0.805000007152557
4833280 0.794999986886978
4843520 0.809999987483025
4853760 0.842500001192093
4864000 0.847499996423721
4874240 0.822499990463257
4884480 0.819999992847443
4894720 0.80749998986721
4904960 0.804999992251396
4915200 0.799999982118607
4925440 0.822500005364418
4935680 0.829999998211861
4945920 0.792500004172325
4956160 0.762499988079071
4966400 0.787499994039536
4976640 0.817499980330467
4986880 0.829999998211861
4997120 0.832499995827675
};
\addplot [semithick, darkorange25512714, dashed]
table {%
10240 0
20480 0.187156595289707
30720 0.238958334550261
40960 0.269142305478454
51200 0.322926383465528
61440 0.320443212985992
71680 0.337187498807907
81920 0.366176471114159
92160 0.359999999403954
102400 0.368289478123188
112640 0.383475616574287
122880 0.375639539211988
133120 0.365555558353662
143360 0.346010632812977
153600 0.362291675060987
163840 0.426122445613146
174080 0.434999994933605
184320 0.420384623110294
194560 0.424386780709028
204800 0.407500002533197
215040 0.377584751695395
225280 0.381538461893797
235520 0.414285719394684
245760 0.399868421256542
256000 0.380987659096718
266240 0.40471263229847
276480 0.443033702671528
286720 0.45355262607336
296960 0.465000011026859
307200 0.469999998807907
317440 0.477500006556511
327680 0.490000002086163
337920 0.484999991953373
348160 0.464999996125698
358400 0.472499996423721
368640 0.480000004172325
378880 0.462499998509884
389120 0.47749999910593
399360 0.472500003874302
409600 0.507499985396862
419840 0.492500007152557
430080 0.464999999850988
440320 0.47749999165535
450560 0.495000004768372
460800 0.527500011026859
471040 0.535000011324883
481280 0.524999998509884
491520 0.557500004768372
501760 0.549999982118607
512000 0.575000002980232
522240 0.582499995827675
532480 0.594999983906746
542720 0.609999999403954
552960 0.594999998807907
563200 0.599999979138374
573440 0.617499992251396
583680 0.577499985694885
593920 0.59749998152256
604160 0.56750001013279
614400 0.557499997317791
624640 0.537500001490116
634880 0.572499997913837
645120 0.562499985098839
655360 0.614999994635582
665600 0.655000001192093
675840 0.657500013709068
686080 0.660000011324883
696320 0.682500004768372
706560 0.717500001192093
716800 0.662499994039536
727040 0.605000004172325
737280 0.620000004768372
747520 0.609999999403954
757760 0.644999995827675
768000 0.650000005960464
778240 0.704999998211861
788480 0.667500004172325
798720 0.637499988079071
808960 0.639999985694885
819200 0.625
829440 0.615000002086163
839680 0.637500002980232
849920 0.655000001192093
860160 0.614999994635582
870400 0.622500002384186
880640 0.587499991059303
890880 0.582499995827675
901120 0.612500011920929
911360 0.617500007152557
921600 0.674999997019768
931840 0.632500007748604
942080 0.632499992847443
952320 0.637500002980232
962560 0.625
972800 0.639999985694885
983040 0.655000001192093
993280 0.675000011920929
1003520 0.690000012516975
1013760 0.644999988377094
1024000 0.589999988675117
1034240 0.619999997317791
1044480 0.665000006556511
1054720 0.659999996423721
1064960 0.64750000834465
1075200 0.64750000834465
1085440 0.66499999165535
1095680 0.674999997019768
1105920 0.620000019669533
1116160 0.647499993443489
1126400 0.629999995231628
1136640 0.670000016689301
1146880 0.689999997615814
1157120 0.680000007152557
1167360 0.660000011324883
1177600 0.672499999403954
1187840 0.61999998986721
1198080 0.60249999910593
1208320 0.609999999403954
1218560 0.655000001192093
1228800 0.6875
1239040 0.69250001013279
1249280 0.645000010728836
1259520 0.647499993443489
1269760 0.652500003576279
1280000 0.682500004768372
1290240 0.617500007152557
1300480 0.587500005960464
1310720 0.652499988675117
1320960 0.677500009536743
1331200 0.702500000596046
1341440 0.64750000834465
1351680 0.627500012516975
1361920 0.657499998807907
1372160 0.670000001788139
1382400 0.667499989271164
1392640 0.6875
1402880 0.657499998807907
1413120 0.640000000596046
1423360 0.629999995231628
1433600 0.632500007748604
1443840 0.677499994635582
1454080 0.659999996423721
1464320 0.682500004768372
1474560 0.674999982118607
1484800 0.68249998986721
1495040 0.662500008940697
1505280 0.707499995827675
1515520 0.714999988675117
1525760 0.725000008940697
1536000 0.727500006556511
1546240 0.694999977946281
1556480 0.717499986290932
1566720 0.747500017285347
1576960 0.732499986886978
1587200 0.687499985098839
1597440 0.680000007152557
1607680 0.6875
1617920 0.650000005960464
1628160 0.670000001788139
1638400 0.667500004172325
1648640 0.675000011920929
1658880 0.685000017285347
1669120 0.637500002980232
1679360 0.685000017285347
1689600 0.704999983310699
1699840 0.702500000596046
1710080 0.66499999165535
1720320 0.682500004768372
1730560 0.69250001013279
1740800 0.705000013113022
1751040 0.752499997615814
1761280 0.745000004768372
1771520 0.739999994635582
1781760 0.712499991059303
1792000 0.717500016093254
1802240 0.709999993443489
1812480 0.717500001192093
1822720 0.687500014901161
1832960 0.745000004768372
1843200 0.732500001788139
1853440 0.725000008940697
1863680 0.775000005960464
1873920 0.767500013113022
1884160 0.762499988079071
1894400 0.742499992251396
1904640 0.722500011324883
1914880 0.734999999403954
1925120 0.737500011920929
1935360 0.712499991059303
1945600 0.732500001788139
1955840 0.727500006556511
1966080 0.6875
1976320 0.68249998986721
1986560 0.71500001847744
1996800 0.722500011324883
2007040 0.747500017285347
2017280 0.752499982714653
2027520 0.739999994635582
2037760 0.712500005960464
2048000 0.722500011324883
2058240 0.737500011920929
2068480 0.722499996423721
2078720 0.674999997019768
2088960 0.697500005364418
2099200 0.672499999403954
2109440 0.704999998211861
2119680 0.660000011324883
2129920 0.68249998986721
2140160 0.730000019073486
2150400 0.714999988675117
2160640 0.695000007748604
2170880 0.672499999403954
2181120 0.717500001192093
2191360 0.734999999403954
2201600 0.762500002980232
2211840 0.732499986886978
2222080 0.734999999403954
2232320 0.734999999403954
2242560 0.682500019669533
2252800 0.707499980926514
2263040 0.730000004172325
2273280 0.752500012516975
2283520 0.747500002384186
2293760 0.752499997615814
2304000 0.725000008940697
2314240 0.682500004768372
2324480 0.695000007748604
2334720 0.685000002384186
2344960 0.727500006556511
2355200 0.715000003576279
2365440 0.722499996423721
2375680 0.745000004768372
2385920 0.737499997019768
2396160 0.720000013709068
2406400 0.75
2416640 0.774999991059303
2426880 0.745000004768372
2437120 0.799999997019768
2447360 0.754999995231628
2457600 0.734999999403954
2467840 0.719999983906746
2478080 0.742500007152557
2488320 0.754999995231628
2498560 0.717500001192093
2508800 0.704999998211861
2519040 0.697500005364418
2529280 0.71000000834465
2539520 0.702499985694885
2549760 0.712499991059303
2560000 0.745000004768372
2570240 0.740000009536743
2580480 0.752499997615814
2590720 0.780000016093254
2600960 0.757500007748604
2611200 0.750000014901161
2621440 0.740000009536743
2631680 0.77250000834465
2641920 0.747500002384186
2652160 0.784999996423721
2662400 0.784999996423721
2672640 0.742499992251396
2682880 0.762499988079071
2693120 0.730000004172325
2703360 0.752499997615814
2713600 0.757499992847443
2723840 0.769999995827675
2734080 0.764999985694885
2744320 0.770000010728836
2754560 0.754999995231628
2764800 0.747500002384186
2775040 0.712500005960464
2785280 0.752500012516975
2795520 0.712499991059303
2805760 0.769999995827675
2816000 0.797499984502792
2826240 0.787499994039536
2836480 0.777500003576279
2846720 0.787499994039536
2856960 0.774999991059303
2867200 0.729999989271164
2877440 0.722499996423721
2887680 0.75500001013279
2897920 0.754999995231628
2908160 0.762500002980232
2918400 0.777499988675117
2928640 0.737499997019768
2938880 0.777500003576279
2949120 0.80749998986721
2959360 0.819999992847443
2969600 0.80749998986721
2979840 0.799999997019768
2990080 0.787499994039536
3000320 0.81750001013279
3010560 0.799999997019768
3020800 0.777499988675117
3031040 0.790000006556511
3041280 0.78999999165535
3051520 0.799999982118607
3061760 0.827500000596046
3072000 0.77750001847744
3082240 0.757500007748604
3092480 0.795000001788139
3102720 0.797499999403954
3112960 0.775000005960464
3123200 0.795000001788139
3133440 0.800000011920929
3143680 0.760000005364418
3153920 0.757500007748604
3164160 0.762500017881393
3174400 0.799999997019768
3184640 0.769999995827675
3194880 0.779999986290932
3205120 0.734999999403954
3215360 0.782499998807907
3225600 0.77250000834465
3235840 0.762499988079071
3246080 0.804999992251396
3256320 0.784999996423721
3266560 0.770000010728836
3276800 0.757500007748604
3287040 0.764999985694885
3297280 0.777500003576279
3307520 0.790000006556511
3317760 0.757500007748604
3328000 0.735000014305115
3338240 0.739999994635582
3348480 0.697500005364418
3358720 0.752499997615814
3368960 0.785000011324883
3379200 0.795000001788139
3389440 0.787500008940697
3399680 0.799999997019768
3409920 0.790000006556511
3420160 0.767499998211861
3430400 0.752499997615814
3440640 0.772499993443489
3450880 0.782500013709068
3461120 0.794999986886978
3471360 0.779999986290932
3481600 0.787500008940697
3491840 0.787499994039536
3502080 0.767499983310699
3512320 0.757499992847443
3522560 0.762500002980232
3532800 0.75
3543040 0.787499994039536
3553280 0.762500002980232
3563520 0.77250000834465
3573760 0.78999999165535
3584000 0.760000005364418
3594240 0.760000005364418
3604480 0.760000005364418
3614720 0.765000000596046
3624960 0.749999985098839
3635200 0.737500011920929
3645440 0.747500002384186
3655680 0.747500002384186
3665920 0.757500007748604
3676160 0.70499999076128
3686400 0.732499986886978
3696640 0.754999995231628
3706880 0.754999995231628
3717120 0.757499992847443
3727360 0.752499997615814
3737600 0.745000004768372
3747840 0.769999995827675
3758080 0.775000005960464
3768320 0.795000001788139
3778560 0.8125
3788800 0.77250000834465
3799040 0.772499993443489
3809280 0.787499979138374
3819520 0.782499998807907
3829760 0.765000000596046
3840000 0.760000020265579
3850240 0.767499998211861
3860480 0.77750001847744
3870720 0.785000011324883
3880960 0.767499983310699
3891200 0.829999998211861
3901440 0.780000001192093
3911680 0.765000015497208
3921920 0.739999994635582
3932160 0.799999982118607
3942400 0.777500003576279
3952640 0.75
3962880 0.759999990463257
3973120 0.772499993443489
3983360 0.799999997019768
3993600 0.799999997019768
4003840 0.792500004172325
4014080 0.802499994635582
4024320 0.795000016689301
4034560 0.807500004768372
4044800 0.78999999165535
4055040 0.787499994039536
4065280 0.747499987483025
4075520 0.795000001788139
4085760 0.787500008940697
4096000 0.784999996423721
4106240 0.762499988079071
4116480 0.742499992251396
4126720 0.772499993443489
4136960 0.790000006556511
4147200 0.784999996423721
4157440 0.792500004172325
4167680 0.792499974370003
4177920 0.739999994635582
4188160 0.772499993443489
4198400 0.75
4208640 0.77250000834465
4218880 0.77250000834465
4229120 0.780000001192093
4239360 0.790000006556511
4249600 0.780000001192093
4259840 0.797499999403954
4270080 0.814999997615814
4280320 0.787500008940697
4290560 0.790000006556511
4300800 0.77250000834465
4311040 0.78999999165535
4321280 0.757500007748604
4331520 0.712499991059303
4341760 0.719999998807907
4352000 0.792499989271164
4362240 0.770000010728836
4372480 0.764999985694885
4382720 0.777500003576279
4392960 0.734999984502792
4403200 0.740000009536743
4413440 0.749999985098839
4423680 0.804999992251396
4433920 0.799999997019768
4444160 0.754999995231628
4454400 0.787499994039536
4464640 0.804999992251396
4474880 0.785000011324883
4485120 0.787499994039536
4495360 0.820000007748604
4505600 0.799999997019768
4515840 0.829999998211861
4526080 0.804999977350235
4536320 0.814999997615814
4546560 0.797499999403954
4556800 0.777500003576279
4567040 0.767499983310699
4577280 0.75500001013279
4587520 0.784999996423721
4597760 0.790000006556511
4608000 0.767499998211861
4618240 0.762500002980232
4628480 0.784999996423721
4638720 0.75500001013279
4648960 0.732499986886978
4659200 0.767499998211861
4669440 0.795000001788139
4679680 0.749999985098839
4689920 0.700000002980232
4700160 0.742500007152557
4710400 0.782499998807907
4720640 0.742499992251396
4730880 0.705000013113022
4741120 0.735000014305115
4751360 0.780000001192093
4761600 0.757499992847443
4771840 0.729999989271164
4782080 0.787499994039536
4792320 0.794999986886978
4802560 0.759999990463257
4812800 0.734999984502792
4823040 0.722499996423721
4833280 0.760000005364418
4843520 0.777500003576279
4853760 0.765000000596046
4864000 0.785000011324883
4874240 0.782499998807907
4884480 0.765000000596046
4894720 0.742500007152557
4904960 0.757499992847443
4915200 0.780000001192093
4925440 0.75500001013279
4935680 0.765000000596046
4945920 0.777499988675117
4956160 0.797499999403954
4966400 0.775000005960464
4976640 0.787499994039536
4986880 0.747500002384186
4997120 0.797499999403954
};

\nextgroupplot[
height=5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
width=5.5cm,
x grid style={darkgray176},
xmin=0, xmax=1000000,
xtick style={color=black},
xtick={0,200000,400000,600000,800000,1000000},
xticklabels={0,0.2,0.4,0.6,0.8,1.0},
x tick label style={/pgf/number format/1000 sep=}, % Keeps tick labels as they are
scaled x ticks = true,                            % Enable scaling (10^6)
x tick scale label style={yshift=9pt, xshift=4pt},           % Move only the 10^6 closer to the axis
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:10240,0.0509361605998696)
--(axis cs:10240,0.00144398101599806)
--(axis cs:20480,-0.0017979589309452)
--(axis cs:30720,-0.00366190370784067)
--(axis cs:40960,-0.00199999995529652)
--(axis cs:51200,-0.00799999982118606)
--(axis cs:61440,-0.00366190370784067)
--(axis cs:71680,0.00110102048982392)
--(axis cs:81920,-0.00199999995529652)
--(axis cs:92160,-0.00199999995529652)
--(axis cs:102400,0)
--(axis cs:112640,0)
--(axis cs:122880,-0.00739071962198611)
--(axis cs:133120,0.00400000058791853)
--(axis cs:143360,0.0432122473234538)
--(axis cs:153600,0.0521906912932304)
--(axis cs:163840,0.103604510399612)
--(axis cs:174080,0.174688600337291)
--(axis cs:184320,0.284918682008108)
--(axis cs:194560,0.325933401648083)
--(axis cs:204800,0.307585121201875)
--(axis cs:215040,0.336076981573002)
--(axis cs:225280,0.354589207300254)
--(axis cs:235520,0.380334663840336)
--(axis cs:245760,0.340483644082598)
--(axis cs:256000,0.317743327878732)
--(axis cs:266240,0.301377022110282)
--(axis cs:276480,0.34397779224341)
--(axis cs:286720,0.369312232678002)
--(axis cs:296960,0.390568733195843)
--(axis cs:307200,0.40988905349778)
--(axis cs:317440,0.360897330747559)
--(axis cs:327680,0.406468498956489)
--(axis cs:337920,0.405227731967389)
--(axis cs:348160,0.436182193811857)
--(axis cs:358400,0.441020008204737)
--(axis cs:368640,0.405594108692537)
--(axis cs:378880,0.357773023641296)
--(axis cs:389120,0.404295400741703)
--(axis cs:399360,0.410231803107331)
--(axis cs:409600,0.398456921657354)
--(axis cs:419840,0.438130616916175)
--(axis cs:430080,0.417573600510708)
--(axis cs:440320,0.4187236428332)
--(axis cs:450560,0.400125240748515)
--(axis cs:460800,0.388558441343415)
--(axis cs:471040,0.397889053020943)
--(axis cs:481280,0.404185500541802)
--(axis cs:491520,0.40844195268841)
--(axis cs:501760,0.42655990875728)
--(axis cs:512000,0.403095846861658)
--(axis cs:522240,0.384944477546919)
--(axis cs:532480,0.398185501611951)
--(axis cs:542720,0.329605555337725)
--(axis cs:552960,0.346423223343289)
--(axis cs:563200,0.336765187837165)
--(axis cs:573440,0.301164112092566)
--(axis cs:583680,0.276175090982765)
--(axis cs:593920,0.25246574622676)
--(axis cs:604160,0.250086442285808)
--(axis cs:614400,0.256098627450921)
--(axis cs:624640,0.22550086633428)
--(axis cs:634880,0.237230683184415)
--(axis cs:645120,0.254343276457741)
--(axis cs:655360,0.266480237919954)
--(axis cs:665600,0.332896447230719)
--(axis cs:675840,0.346191677602578)
--(axis cs:686080,0.357628125238947)
--(axis cs:696320,0.392282556777501)
--(axis cs:706560,0.460435330386775)
--(axis cs:716800,0.455385446198316)
--(axis cs:727040,0.485941218635259)
--(axis cs:737280,0.474404075811425)
--(axis cs:747520,0.501101019464419)
--(axis cs:757760,0.464733500745161)
--(axis cs:768000,0.434222906007125)
--(axis cs:778240,0.415848655155735)
--(axis cs:788480,0.430700685610373)
--(axis cs:798720,0.430179694242499)
--(axis cs:808960,0.386095289277786)
--(axis cs:819200,0.349788229605198)
--(axis cs:829440,0.343067203538554)
--(axis cs:839680,0.348794956265539)
--(axis cs:849920,0.33933516992291)
--(axis cs:860160,0.379262453770675)
--(axis cs:870400,0.332652667886346)
--(axis cs:880640,0.332063866368656)
--(axis cs:890880,0.392386042919465)
--(axis cs:901120,0.390334261435799)
--(axis cs:911360,0.425218568415371)
--(axis cs:921600,0.447485038803435)
--(axis cs:931840,0.455962985452145)
--(axis cs:942080,0.470503156595728)
--(axis cs:952320,0.47090551841433)
--(axis cs:962560,0.43531224321957)
--(axis cs:972800,0.432720461937233)
--(axis cs:983040,0.448894100334049)
--(axis cs:993280,0.442250640467861)
--(axis cs:993280,0.537749342842838)
--(axis cs:993280,0.537749342842838)
--(axis cs:983040,0.51510588631451)
--(axis cs:972800,0.515279528049187)
--(axis cs:962560,0.540687755826756)
--(axis cs:952320,0.545094466326881)
--(axis cs:942080,0.549496824330786)
--(axis cs:931840,0.564037019316227)
--(axis cs:921600,0.564514925910615)
--(axis cs:911360,0.502781428723606)
--(axis cs:901120,0.509665726643272)
--(axis cs:890880,0.495613944682768)
--(axis cs:880640,0.519936143644924)
--(axis cs:870400,0.491347321146399)
--(axis cs:860160,0.504737537646256)
--(axis cs:849920,0.580664834845462)
--(axis cs:839680,0.539205043257624)
--(axis cs:829440,0.476932801229818)
--(axis cs:819200,0.482211775640011)
--(axis cs:808960,0.553904708338028)
--(axis cs:798720,0.58582031434057)
--(axis cs:788480,0.561299298177163)
--(axis cs:778240,0.548151355334682)
--(axis cs:768000,0.50577707968776)
--(axis cs:757760,0.491266493532793)
--(axis cs:747520,0.510898969091489)
--(axis cs:737280,0.51359589986988)
--(axis cs:727040,0.554058755138697)
--(axis cs:716800,0.540614545695452)
--(axis cs:706560,0.487564659599645)
--(axis cs:696320,0.547717405075527)
--(axis cs:686080,0.562371879529425)
--(axis cs:675840,0.533808305708121)
--(axis cs:665600,0.555103558252909)
--(axis cs:655360,0.557519757073256)
--(axis cs:645120,0.533656729025887)
--(axis cs:634880,0.518769308113307)
--(axis cs:624640,0.514499122340837)
--(axis cs:614400,0.539901358482382)
--(axis cs:604160,0.573913546746938)
--(axis cs:593920,0.59553424375966)
--(axis cs:583680,0.595824896977097)
--(axis cs:573440,0.550835886000085)
--(axis cs:563200,0.571234792612512)
--(axis cs:552960,0.525576791438663)
--(axis cs:542720,0.502394449907484)
--(axis cs:532480,0.505814494573351)
--(axis cs:522240,0.511055514346849)
--(axis cs:512000,0.496904141217413)
--(axis cs:501760,0.497440080275465)
--(axis cs:491520,0.507558032052801)
--(axis cs:481280,0.511814484199409)
--(axis cs:471040,0.470110941733849)
--(axis cs:460800,0.495441561994445)
--(axis cs:450560,0.463874757820974)
--(axis cs:440320,0.473276364796195)
--(axis cs:430080,0.502426392336734)
--(axis cs:419840,0.529869377838616)
--(axis cs:409600,0.485543081680506)
--(axis cs:399360,0.461768199753692)
--(axis cs:389120,0.471704598304623)
--(axis cs:378880,0.534226983988099)
--(axis cs:368640,0.514405896075835)
--(axis cs:358400,0.490979997040471)
--(axis cs:348160,0.523817784730471)
--(axis cs:337920,0.514772260880054)
--(axis cs:327680,0.525531482446862)
--(axis cs:317440,0.507102664007232)
--(axis cs:307200,0.482110942210686)
--(axis cs:296960,0.48143125774425)
--(axis cs:286720,0.474687761123115)
--(axis cs:276480,0.52402221443231)
--(axis cs:266240,0.494622969783486)
--(axis cs:256000,0.458256659246665)
--(axis cs:245760,0.447516343519636)
--(axis cs:235520,0.463665329960781)
--(axis cs:225280,0.469410793653421)
--(axis cs:215040,0.439923017473324)
--(axis cs:204800,0.404414879274963)
--(axis cs:194560,0.386066586907826)
--(axis cs:184320,0.371081324190775)
--(axis cs:174080,0.37731139775536)
--(axis cs:163840,0.316395489898411)
--(axis cs:153600,0.219809305607328)
--(axis cs:143360,0.160787751842081)
--(axis cs:133120,0.0919999972663142)
--(axis cs:122880,0.0313907198306024)
--(axis cs:112640,0)
--(axis cs:102400,0)
--(axis cs:92160,0.00599999986588955)
--(axis cs:81920,0.00599999986588955)
--(axis cs:71680,0.0108989792419552)
--(axis cs:61440,0.0196619033502128)
--(axis cs:51200,0.0239999994635582)
--(axis cs:40960,0.00599999986588955)
--(axis cs:30720,0.0196619033502128)
--(axis cs:20480,0.0177979585733173)
--(axis cs:10240,0.0509361605998696)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10240,0.0119999997317791)
--(axis cs:10240,-0.00399999991059303)
--(axis cs:20480,-0.00582648991973122)
--(axis cs:30720,-0.00399999991059303)
--(axis cs:40960,-0.00799999982118606)
--(axis cs:51200,-0.00549193326207539)
--(axis cs:61440,-0.0017979589309452)
--(axis cs:71680,-0.00599999986588955)
--(axis cs:81920,-0.000898979465472598)
--(axis cs:92160,-0.00599999986588955)
--(axis cs:102400,0)
--(axis cs:112640,0.000516685214903303)
--(axis cs:122880,0.00110102048982392)
--(axis cs:133120,-0.00199999995529652)
--(axis cs:143360,0)
--(axis cs:153600,-0.00199999995529652)
--(axis cs:163840,-0.000898979465472599)
--(axis cs:174080,0.00110102048982392)
--(axis cs:184320,-0.00427105735585451)
--(axis cs:194560,-0.0167636241818878)
--(axis cs:204800,-0.0244982756511197)
--(axis cs:215040,-0.0283492367127299)
--(axis cs:225280,0.0041432233530235)
--(axis cs:235520,0.00263122554847233)
--(axis cs:245760,-0.000409301076243471)
--(axis cs:256000,-0.00864761533891505)
--(axis cs:266240,-0.0223836725161496)
--(axis cs:276480,-0.036124919009558)
--(axis cs:286720,-0.03820810802518)
--(axis cs:296960,-0.0218716884826679)
--(axis cs:307200,0.00423877386961381)
--(axis cs:317440,0.0012916869630033)
--(axis cs:327680,0.00600000002554484)
--(axis cs:337920,0.00746700151025631)
--(axis cs:348160,0.00160392177089476)
--(axis cs:358400,-0.00259411716245732)
--(axis cs:368640,-0.00049615360745394)
--(axis cs:378880,0.000335205914335893)
--(axis cs:389120,0.00274252215072764)
--(axis cs:399360,0.00593340726096395)
--(axis cs:409600,0.0108706798245203)
--(axis cs:419840,0.00376257642651313)
--(axis cs:430080,0.00726671423819351)
--(axis cs:440320,0.0144040817357783)
--(axis cs:450560,0.00983390783300588)
--(axis cs:460800,0.000676192043319434)
--(axis cs:471040,0.00820204084553738)
--(axis cs:481280,0.00966969685488263)
--(axis cs:491520,0.0013809864972562)
--(axis cs:501760,0.0157377469255657)
--(axis cs:512000,0.0390238222336926)
--(axis cs:522240,0.0463380957810537)
--(axis cs:532480,0.0397519228638408)
--(axis cs:542720,0.044795348595081)
--(axis cs:552960,0.0406458434033609)
--(axis cs:563200,0.033128807711188)
--(axis cs:573440,0.0266568633734696)
--(axis cs:583680,0.0323651517478034)
--(axis cs:593920,0.0131288077922487)
--(axis cs:604160,0.0188941086979749)
--(axis cs:614400,0.0201769307711592)
--(axis cs:624640,0.0149255912593403)
--(axis cs:634880,0.0095534431064818)
--(axis cs:645120,0.00208112459153438)
--(axis cs:655360,-0.00294576601314522)
--(axis cs:665600,-0.00258571408662345)
--(axis cs:675840,0.00253572522298488)
--(axis cs:686080,0.0113060200562889)
--(axis cs:696320,0.0225599097313503)
--(axis cs:706560,0.0220526686421978)
--(axis cs:716800,0.0267978491739693)
--(axis cs:727040,0.0205687331135804)
--(axis cs:737280,0.00764128652044006)
--(axis cs:747520,0.00356191854339961)
--(axis cs:757760,0.0157377469475915)
--(axis cs:768000,0.0127204652532928)
--(axis cs:778240,0.0136167964230379)
--(axis cs:788480,0.0117625756832269)
--(axis cs:798720,0.0108259335432117)
--(axis cs:808960,0.00538544858137116)
--(axis cs:819200,0.00730601969507891)
--(axis cs:829440,0.000447221950424473)
--(axis cs:839680,0.0001252450961821)
--(axis cs:849920,0.00612524425644379)
--(axis cs:860160,0.010143223218913)
--(axis cs:870400,0.0116181880268483)
--(axis cs:880640,0.0102318023178511)
--(axis cs:890880,0.0107590004177228)
--(axis cs:901120,0.0125599091467406)
--(axis cs:911360,0.00470623448603046)
--(axis cs:921600,0.00204001417615141)
--(axis cs:931840,-0.00251495594608848)
--(axis cs:942080,-0.015047930127888)
--(axis cs:952320,-0.0233729504360363)
--(axis cs:962560,-0.0175703306191705)
--(axis cs:972800,-0.00353639665172795)
--(axis cs:983040,-0.0048262230749031)
--(axis cs:993280,-0.00560701651602642)
--(axis cs:993280,0.085607013982829)
--(axis cs:993280,0.085607013982829)
--(axis cs:983040,0.0928262225980659)
--(axis cs:972800,0.099536398231251)
--(axis cs:962560,0.149570332139089)
--(axis cs:952320,0.167372946472327)
--(axis cs:942080,0.131047931260376)
--(axis cs:931840,0.114514956422926)
--(axis cs:921600,0.101959987224558)
--(axis cs:911360,0.0832937635470163)
--(axis cs:901120,0.0834400894525503)
--(axis cs:890880,0.073240999194847)
--(axis cs:880640,0.0617681960728235)
--(axis cs:870400,0.0643818110194773)
--(axis cs:860160,0.0658567750823546)
--(axis cs:849920,0.069874756279998)
--(axis cs:839680,0.0638747534733064)
--(axis cs:829440,0.0715527786754243)
--(axis cs:819200,0.0886939818844442)
--(axis cs:808960,0.09061455374321)
--(axis cs:798720,0.0971740670230324)
--(axis cs:788480,0.0962374233929011)
--(axis cs:778240,0.118383200626532)
--(axis cs:768000,0.0952795360580094)
--(axis cs:757760,0.0922622521285365)
--(axis cs:747520,0.104438080532728)
--(axis cs:737280,0.108358714612048)
--(axis cs:727040,0.111431264681048)
--(axis cs:716800,0.10120215094524)
--(axis cs:706560,0.0979473331459415)
--(axis cs:696320,0.0934400899110218)
--(axis cs:686080,0.092693978364188)
--(axis cs:675840,0.121464273495515)
--(axis cs:665600,0.1345857163516)
--(axis cs:655360,0.162945765417099)
--(axis cs:645120,0.14991888020664)
--(axis cs:634880,0.126446554598739)
--(axis cs:624640,0.10907440745916)
--(axis cs:614400,0.0878230720302591)
--(axis cs:604160,0.0851058912126181)
--(axis cs:593920,0.0828711915521003)
--(axis cs:583680,0.119634847089906)
--(axis cs:573440,0.11734313340788)
--(axis cs:563200,0.102871189248975)
--(axis cs:552960,0.0833541575503134)
--(axis cs:542720,0.0792046523585933)
--(axis cs:532480,0.0722480761228803)
--(axis cs:522240,0.0696619038613184)
--(axis cs:512000,0.0809761780643306)
--(axis cs:501760,0.0922622514055042)
--(axis cs:491520,0.0666190149630576)
--(axis cs:481280,0.0463303033835359)
--(axis cs:471040,0.0277979583497999)
--(axis cs:460800,0.047323807628855)
--(axis cs:450560,0.0581660906470757)
--(axis cs:440320,0.0535959167443033)
--(axis cs:430080,0.100733286328051)
--(axis cs:419840,0.0882374230072427)
--(axis cs:409600,0.0651293184767473)
--(axis cs:399360,0.0660665926198268)
--(axis cs:389120,0.0612574771638189)
--(axis cs:378880,0.0596647934896177)
--(axis cs:368640,0.0644961521769425)
--(axis cs:358400,0.0585941166558178)
--(axis cs:348160,0.0423960779906867)
--(axis cs:337920,0.0605329969698253)
--(axis cs:327680,0.0619999991995948)
--(axis cs:317440,0.0867083110700434)
--(axis cs:307200,0.0877612240740259)
--(axis cs:296960,0.133871685234215)
--(axis cs:286720,0.154208107667552)
--(axis cs:276480,0.156124918562523)
--(axis cs:266240,0.134383672992987)
--(axis cs:256000,0.084647617365473)
--(axis cs:245760,0.0684093003013831)
--(axis cs:235520,0.0653687744217253)
--(axis cs:225280,0.059856775216465)
--(axis cs:215040,0.132349233643091)
--(axis cs:204800,0.120498274250411)
--(axis cs:194560,0.0887636240626785)
--(axis cs:184320,0.0402710565511918)
--(axis cs:174080,0.0108989792419552)
--(axis cs:163840,0.00889897928665867)
--(axis cs:153600,0.00599999986588955)
--(axis cs:143360,0)
--(axis cs:133120,0.0139999996870756)
--(axis cs:122880,0.0108989792419552)
--(axis cs:112640,0.0154833144274688)
--(axis cs:102400,0)
--(axis cs:92160,0.0179999995976686)
--(axis cs:81920,0.00889897928665866)
--(axis cs:71680,0.0179999995976686)
--(axis cs:61440,0.0177979585733173)
--(axis cs:51200,0.0254919328150406)
--(axis cs:40960,0.0239999994635582)
--(axis cs:30720,0.0279999993741512)
--(axis cs:20480,0.0463371279779168)
--(axis cs:10240,0.0119999997317791)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
10240 0.0261900708079338
20480 0.00799999982118607
30720 0.00799999982118607
40960 0.00199999995529652
51200 0.00799999982118607
61440 0.00799999982118607
71680 0.00599999986588955
81920 0.00199999995529652
92160 0.00199999995529652
102400 0
112640 0
122880 0.0120000001043081
133120 0.0479999989271164
143360 0.101999999582767
153600 0.135999998450279
163840 0.210000000149012
174080 0.275999999046326
184320 0.328000003099442
194560 0.355999994277954
204800 0.356000000238419
215040 0.387999999523163
225280 0.412000000476837
235520 0.421999996900558
245760 0.393999993801117
256000 0.387999993562698
266240 0.397999995946884
276480 0.43400000333786
286720 0.421999996900558
296960 0.435999995470047
307200 0.445999997854233
317440 0.433999997377396
327680 0.465999990701675
337920 0.459999996423721
348160 0.479999989271164
358400 0.466000002622604
368640 0.460000002384186
378880 0.446000003814697
389120 0.437999999523163
399360 0.436000001430511
409600 0.44200000166893
419840 0.483999997377396
430080 0.459999996423721
440320 0.446000003814697
450560 0.431999999284744
460800 0.44200000166893
471040 0.433999997377396
481280 0.457999992370605
491520 0.457999992370605
501760 0.461999994516373
512000 0.449999994039536
522240 0.447999995946884
532480 0.451999998092651
542720 0.416000002622604
552960 0.436000007390976
563200 0.453999990224838
573440 0.425999999046326
583680 0.435999993979931
593920 0.42399999499321
604160 0.411999994516373
614400 0.397999992966652
624640 0.369999994337559
634880 0.377999995648861
645120 0.394000002741814
655360 0.411999997496605
665600 0.444000002741814
675840 0.43999999165535
686080 0.460000002384186
696320 0.469999980926514
706560 0.47399999499321
716800 0.497999995946884
727040 0.519999986886978
737280 0.493999987840652
747520 0.505999994277954
757760 0.477999997138977
768000 0.469999992847443
778240 0.482000005245209
788480 0.495999991893768
798720 0.508000004291534
808960 0.469999998807907
819200 0.416000002622604
829440 0.410000002384186
839680 0.443999999761581
849920 0.460000002384186
860160 0.441999995708466
870400 0.411999994516373
880640 0.42600000500679
890880 0.443999993801117
901120 0.449999994039536
911360 0.463999998569489
921600 0.505999982357025
931840 0.510000002384186
942080 0.509999990463257
952320 0.507999992370605
962560 0.487999999523163
972800 0.47399999499321
983040 0.48199999332428
993280 0.48999999165535
};
\addplot [semithick, darkorange25512714]
table {%
10240 0.00399999991059303
20480 0.0202553190290928
30720 0.0119999997317791
40960 0.00799999982118607
51200 0.00999999977648258
61440 0.00799999982118607
71680 0.00599999986588955
81920 0.00399999991059303
92160 0.00599999986588955
102400 0
112640 0.00799999982118607
122880 0.00599999986588955
133120 0.00599999986588955
143360 0
153600 0.00199999995529652
163840 0.00399999991059303
174080 0.00599999986588955
184320 0.0179999995976686
194560 0.0359999999403954
204800 0.0479999992996454
215040 0.0519999984651804
225280 0.0319999992847443
235520 0.0339999999850988
245760 0.0339999996125698
256000 0.038000001013279
266240 0.0560000002384186
276480 0.0599999997764826
286720 0.0579999998211861
296960 0.0559999983757734
307200 0.0459999989718199
317440 0.0439999990165234
327680 0.0339999996125698
337920 0.0339999992400408
348160 0.0219999998807907
358400 0.0279999997466803
368640 0.0319999992847443
378880 0.0299999997019768
389120 0.0319999996572733
399360 0.0359999999403954
409600 0.0379999991506338
419840 0.0459999997168779
430080 0.0540000002831221
440320 0.0339999992400408
450560 0.0339999992400408
460800 0.0239999998360872
471040 0.0179999995976686
481280 0.0280000001192093
491520 0.0340000007301569
501760 0.053999999165535
512000 0.0600000001490116
522240 0.0579999998211861
532480 0.0559999994933605
542720 0.0620000004768372
552960 0.0620000004768372
563200 0.0679999984800816
573440 0.0719999983906746
583680 0.0759999994188547
593920 0.0479999996721745
604160 0.0519999999552965
614400 0.0540000014007092
624640 0.0619999993592501
634880 0.0679999988526106
645120 0.076000002399087
655360 0.0799999997019768
665600 0.0660000011324882
675840 0.0619999993592501
686080 0.0519999992102385
696320 0.0579999998211861
706560 0.0600000008940697
716800 0.0640000000596046
727040 0.0659999988973141
737280 0.0580000005662441
747520 0.053999999538064
757760 0.053999999538064
768000 0.0540000006556511
778240 0.065999998524785
788480 0.053999999538064
798720 0.0540000002831221
808960 0.0480000011622906
819200 0.0480000007897615
829440 0.0360000003129244
839680 0.0319999992847443
849920 0.0380000002682209
860160 0.0379999991506338
870400 0.0379999995231628
880640 0.0359999991953373
890880 0.0419999998062849
901120 0.0479999992996454
911360 0.0439999990165234
921600 0.0520000007003546
931840 0.0560000002384186
942080 0.0580000005662441
952320 0.0719999980181456
962560 0.0660000007599592
972800 0.0480000007897615
983040 0.0439999997615814
993280 0.0399999987334013
};
\addplot [semithick, steelblue31119180, dashed]
table {%
10240 0.0178816828876734
20480 0.0185106378048658
30720 0.00599999986588955
40960 0
51200 0
61440 0
71680 0
81920 0
92160 0.00399999991059303
102400 0
112640 0.00399999991059303
122880 0.0140000000596046
133120 0.0440000005066395
143360 0.0979999996721745
153600 0.148000003397465
163840 0.189999996870756
174080 0.215999997034669
184320 0.260000000149012
194560 0.344000003486872
204800 0.375999999046326
215040 0.39200000166893
225280 0.407999992370605
235520 0.425999999046326
245760 0.445999991893768
256000 0.45799999833107
266240 0.447999995946884
276480 0.449999994039536
286720 0.459999990463257
296960 0.439999997615814
307200 0.42399999499321
317440 0.412000000476837
327680 0.413999998569489
337920 0.458000010251999
348160 0.470000004768372
358400 0.477999997138977
368640 0.453999996185303
378880 0.46599999666214
389120 0.45799999833107
399360 0.446000003814697
409600 0.412000000476837
419840 0.42399999499321
430080 0.436000004410744
440320 0.451999998092651
450560 0.438000005483627
460800 0.427999991178513
471040 0.400000005960464
481280 0.399999997019768
491520 0.399999994039536
501760 0.403999990224838
512000 0.407999989390373
522240 0.398000001907349
532480 0.421999996900558
542720 0.43400000333786
552960 0.447999995946884
563200 0.47399999499321
573440 0.483999991416931
583680 0.456000000238419
593920 0.419999998807907
604160 0.431999999284744
614400 0.439999997615814
624640 0.451999992132187
634880 0.443999999761581
645120 0.462000000476837
655360 0.433999997377396
665600 0.463999992609024
675840 0.487999993562698
686080 0.485999995470047
696320 0.443999993801117
706560 0.471999996900558
716800 0.47399999499321
727040 0.48999999165535
737280 0.491999995708466
747520 0.453999996185303
757760 0.445999991893768
768000 0.443999999761581
778240 0.451999998092651
788480 0.477999997138977
798720 0.468000000715256
808960 0.451999992132187
819200 0.406000000238419
829440 0.406000000238419
839680 0.4
849920 0.406000000238419
860160 0.448000001907349
870400 0.431999999284744
880640 0.425999999046326
890880 0.430000001192093
901120 0.448000001907349
911360 0.425999999046326
921600 0.444000005722046
931840 0.441999989748001
942080 0.441999995708466
952320 0.445999997854233
962560 0.469999998807907
972800 0.44200000166893
983040 0.433999991416931
993280 0.449999994039536
};
\addplot [semithick, darkorange25512714, dashed]
table {%
10240 0.00851441211998463
20480 0.00399999991059303
30720 0.00199999995529652
40960 0.00199999995529652
51200 0.00399999991059303
61440 0.00599999986588955
71680 0.00399999991059303
81920 0.00399999991059303
92160 0.00799999982118607
102400 0.00199999995529652
112640 0
122880 0
133120 0.00199999995529652
143360 0.00199999995529652
153600 0.00599999986588955
163840 0.00799999982118607
174080 0.00799999982118607
184320 0.00799999982118607
194560 0.0119999997317791
204800 0.0179999995976686
215040 0.0299999993294477
225280 0.0359999991953373
235520 0.0320000004023313
245760 0.0259999997913837
256000 0.0199999999254942
266240 0.0320000000298023
276480 0.0299999993294477
286720 0.0439999997615814
296960 0.0659999996423721
307200 0.0580000005662441
317440 0.0399999987334013
327680 0.0359999991953373
337920 0.0440000008791685
348160 0.0480000007897615
358400 0.0399999991059303
368640 0.0359999999403954
378880 0.0299999993294477
389120 0.0479999992996454
399360 0.0419999990612268
409600 0.0459999997168779
419840 0.0360000003129244
430080 0.0320000004023313
440320 0.0399999991059303
450560 0.0380000002682209
460800 0.0280000001192093
471040 0.0279999990016222
481280 0.0159999996423721
491520 0.0119999997317791
501760 0.00799999982118607
512000 0.00599999986588955
522240 0.00999999977648258
532480 0.00799999982118607
542720 0.00799999982118607
552960 0.0119999997317791
563200 0.0119999997317791
573440 0.0179999995976686
583680 0.0179999995976686
593920 0.0199999999254942
604160 0.0159999996423721
614400 0.0100000001490116
624640 0.00399999991059303
634880 0.00799999982118607
645120 0.00799999982118607
655360 0.00999999977648258
665600 0.0119999997317791
675840 0.0139999996870756
686080 0.0259999997913837
696320 0.0279999997466803
706560 0.0279999997466803
716800 0.0259999994188547
727040 0.0259999997913837
737280 0.0219999998807907
747520 0.0260000001639128
757760 0.0340000003576279
768000 0.0380000002682209
778240 0.0379999998956919
788480 0.0359999991953373
798720 0.0319999996572733
808960 0.0260000005364418
819200 0.0220000006258488
829440 0.0159999996423721
839680 0.0199999995529652
849920 0.0259999997913837
860160 0.0320000007748604
870400 0.0319999996572733
880640 0.0280000001192093
890880 0.0259999997913837
901120 0.0160000000149012
911360 0.0139999996870756
921600 0.0139999996870756
931840 0.0159999996423721
942080 0.0179999995976686
952320 0.0199999999254942
962560 0.0199999999254942
972800 0.0239999994635582
983040 0.0299999997019768
993280 0.0320000000298023
};

\nextgroupplot[
height=5cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
width=5.5cm,
x grid style={darkgray176},
xmin=0, xmax=1250000,
xtick style={color=black},
xtick={0,200000,400000,600000,800000,1000000},
xticklabels={0,0.2,0.4,0.6,0.8,1.0},
x tick label style={/pgf/number format/1000 sep=}, % Keeps tick labels as they are
scaled x ticks = true,                            % Enable scaling (10^6)
x tick scale label style={yshift=9pt, xshift=4pt},           % Move only the 10^6 closer to the axis
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={},
legend style={font=\scriptsize, at={(0.32,0.01)}, anchor=south west}, % Add legend only to this subplot, \tiny, footnotesize, scriptsize
legend cell align={left},
legend image post style={xscale=0.4},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:20480,0)
--(axis cs:20480,0)
--(axis cs:30720,-0.0690233231419685)
--(axis cs:40960,-0.0690233231419685)
--(axis cs:51200,-0.051767490813685)
--(axis cs:61440,0.012272666890135)
--(axis cs:71680,-0.0296684387297863)
--(axis cs:81920,0.00428566993725599)
--(axis cs:92160,0.101343741033528)
--(axis cs:102400,0.102306443066102)
--(axis cs:112640,0.123607446174597)
--(axis cs:122880,0.120177157887681)
--(axis cs:133120,0.174667446426189)
--(axis cs:143360,0.200793272317334)
--(axis cs:153600,0.239332060218474)
--(axis cs:163840,0.248752258184681)
--(axis cs:174080,0.243176891860934)
--(axis cs:184320,0.282508090045977)
--(axis cs:194560,0.38122537659904)
--(axis cs:204800,0.42567949690597)
--(axis cs:215040,0.437903352235325)
--(axis cs:225280,0.45691013252575)
--(axis cs:235520,0.456270217893505)
--(axis cs:245760,0.42963416506746)
--(axis cs:256000,0.430839303889365)
--(axis cs:266240,0.442576257055512)
--(axis cs:276480,0.513155650548276)
--(axis cs:286720,0.528387127180874)
--(axis cs:296960,0.526554428409569)
--(axis cs:307200,0.536793066376531)
--(axis cs:317440,0.53298929869528)
--(axis cs:327680,0.537687051789921)
--(axis cs:337920,0.525707264111486)
--(axis cs:348160,0.536673007086776)
--(axis cs:358400,0.544806870979585)
--(axis cs:368640,0.551324360109551)
--(axis cs:378880,0.553154183665684)
--(axis cs:389120,0.548928254604476)
--(axis cs:399360,0.552706268168733)
--(axis cs:409600,0.56033936429393)
--(axis cs:419840,0.563395686671281)
--(axis cs:430080,0.561233548644115)
--(axis cs:440320,0.565578968485975)
--(axis cs:450560,0.569688441127551)
--(axis cs:460800,0.563277408489856)
--(axis cs:471040,0.562667597741153)
--(axis cs:481280,0.562385976109699)
--(axis cs:491520,0.554320961035219)
--(axis cs:501760,0.558466192115908)
--(axis cs:512000,0.56782063533832)
--(axis cs:522240,0.564855890134569)
--(axis cs:532480,0.560634248963494)
--(axis cs:542720,0.560530200563459)
--(axis cs:552960,0.560209452605495)
--(axis cs:563200,0.557398729488516)
--(axis cs:573440,0.554508336143554)
--(axis cs:583680,0.549705530498911)
--(axis cs:593920,0.548870435669969)
--(axis cs:604160,0.550460907352051)
--(axis cs:614400,0.544375146232642)
--(axis cs:624640,0.540800415785164)
--(axis cs:634880,0.536814709703141)
--(axis cs:645120,0.534193513026843)
--(axis cs:655360,0.534767986862211)
--(axis cs:665600,0.546561128702076)
--(axis cs:675840,0.544992293264574)
--(axis cs:686080,0.543418259358846)
--(axis cs:696320,0.539001859817266)
--(axis cs:706560,0.5312123733787)
--(axis cs:716800,0.546258231803202)
--(axis cs:727040,0.558391736766114)
--(axis cs:737280,0.556304880334117)
--(axis cs:747520,0.580387530261306)
--(axis cs:757760,0.578912883318873)
--(axis cs:768000,0.583779316832778)
--(axis cs:778240,0.580098936410621)
--(axis cs:788480,0.57406989298622)
--(axis cs:798720,0.595436075500029)
--(axis cs:808960,0.619353822883972)
--(axis cs:819200,0.627914638033051)
--(axis cs:829440,0.62797153676695)
--(axis cs:839680,0.628257480162221)
--(axis cs:849920,0.627427450399311)
--(axis cs:860160,0.619917602413511)
--(axis cs:870400,0.621789412654468)
--(axis cs:880640,0.622011687336546)
--(axis cs:890880,0.614573021653737)
--(axis cs:901120,0.611547655103845)
--(axis cs:911360,0.605584465080591)
--(axis cs:921600,0.607998471815363)
--(axis cs:931840,0.604775152227388)
--(axis cs:942080,0.599345970682649)
--(axis cs:952320,0.59949213807493)
--(axis cs:962560,0.599160961075375)
--(axis cs:972800,0.594745073550391)
--(axis cs:983040,0.595768304951189)
--(axis cs:993280,0.593607880952426)
--(axis cs:1003520,0.596613698291854)
--(axis cs:1013760,0.591175287225848)
--(axis cs:1024000,0.594539723963545)
--(axis cs:1034240,0.628093771229249)
--(axis cs:1044480,0.628148712138577)
--(axis cs:1054720,0.630881719627072)
--(axis cs:1064960,0.627027241365903)
--(axis cs:1075200,0.629328837509007)
--(axis cs:1085440,0.636240054474866)
--(axis cs:1095680,0.658001255624836)
--(axis cs:1105920,0.667992956060374)
--(axis cs:1116160,0.670411433981136)
--(axis cs:1126400,0.669039728715981)
--(axis cs:1136640,0.669212399278515)
--(axis cs:1146880,0.688194009432932)
--(axis cs:1157120,0.696797175025434)
--(axis cs:1167360,0.697108852993632)
--(axis cs:1177600,0.701281313779083)
--(axis cs:1187840,0.692506374980903)
--(axis cs:1198080,0.690717151480577)
--(axis cs:1208320,0.683038559356977)
--(axis cs:1218560,0.681554701144445)
--(axis cs:1228800,0.684926700284913)
--(axis cs:1239040,0.688973365635452)
--(axis cs:1249280,0.703488230791105)
--(axis cs:1259520,0.721844296985625)
--(axis cs:1269760,0.724083376258116)
--(axis cs:1280000,0.717530766410096)
--(axis cs:1290240,0.718990306106155)
--(axis cs:1300480,0.712390705819567)
--(axis cs:1310720,0.704421848709662)
--(axis cs:1320960,0.700119113736894)
--(axis cs:1331200,0.693946071454977)
--(axis cs:1341440,0.687989864949523)
--(axis cs:1351680,0.683194214263908)
--(axis cs:1361920,0.678563394738966)
--(axis cs:1372160,0.672394858051005)
--(axis cs:1382400,0.66819929033824)
--(axis cs:1392640,0.659148710702221)
--(axis cs:1402880,0.652902740474398)
--(axis cs:1413120,0.654881008924926)
--(axis cs:1423360,0.648222020368788)
--(axis cs:1433600,0.643352466941125)
--(axis cs:1443840,0.636362573051243)
--(axis cs:1454080,0.63090038041352)
--(axis cs:1464320,0.621905463957227)
--(axis cs:1474560,0.616663265232231)
--(axis cs:1484800,0.614039582664523)
--(axis cs:1495040,0.611465509348156)
--(axis cs:1505280,0.60865080858459)
--(axis cs:1515520,0.605013448983526)
--(axis cs:1525760,0.595013453710861)
--(axis cs:1536000,0.59000589260308)
--(axis cs:1546240,0.583138401861045)
--(axis cs:1556480,0.577125144971827)
--(axis cs:1566720,0.579450508787976)
--(axis cs:1576960,0.582668669481307)
--(axis cs:1587200,0.580293700936421)
--(axis cs:1597440,0.575927626234231)
--(axis cs:1607680,0.571791384033149)
--(axis cs:1617920,0.569783671065325)
--(axis cs:1628160,0.561201186576744)
--(axis cs:1638400,0.555629015073156)
--(axis cs:1648640,0.553658393489935)
--(axis cs:1658880,0.54365839241996)
--(axis cs:1669120,0.538712173390718)
--(axis cs:1679360,0.535490858128819)
--(axis cs:1689600,0.53056128670075)
--(axis cs:1699840,0.524527632218193)
--(axis cs:1710080,0.522696640944078)
--(axis cs:1720320,0.515154677158203)
--(axis cs:1730560,0.509471840204909)
--(axis cs:1740800,0.507825668461191)
--(axis cs:1751040,0.497880234275032)
--(axis cs:1761280,0.493855454099944)
--(axis cs:1771520,0.491685007808306)
--(axis cs:1781760,0.489342691493147)
--(axis cs:1792000,0.485144837316989)
--(axis cs:1802240,0.479132715055233)
--(axis cs:1812480,0.473161939617761)
--(axis cs:1822720,0.469132724157903)
--(axis cs:1832960,0.463703198659738)
--(axis cs:1843200,0.457483827361753)
--(axis cs:1853440,0.449624155811108)
--(axis cs:1863680,0.447976224198193)
--(axis cs:1873920,0.442465494682638)
--(axis cs:1884160,0.435064118317905)
--(axis cs:1894400,0.427173916237825)
--(axis cs:1904640,0.42266335409117)
--(axis cs:1914880,0.418309524373055)
--(axis cs:1925120,0.409565895407094)
--(axis cs:1935360,0.400678694178104)
--(axis cs:1945600,0.387375215688356)
--(axis cs:1955840,0.386627058136396)
--(axis cs:1966080,0.369663612266406)
--(axis cs:1976320,0.36278776414377)
--(axis cs:1986560,0.354293559483283)
--(axis cs:1996800,0.348794006556183)
--(axis cs:1996800,0.871206009281623)
--(axis cs:1996800,0.871206009281623)
--(axis cs:1986560,0.874277863979176)
--(axis cs:1976320,0.862926523443804)
--(axis cs:1966080,0.867479244365554)
--(axis cs:1955840,0.861944363282475)
--(axis cs:1945600,0.852624768303539)
--(axis cs:1935360,0.845035612653256)
--(axis cs:1925120,0.819005536570314)
--(axis cs:1914880,0.815976196384021)
--(axis cs:1904640,0.823050927195342)
--(axis cs:1894400,0.821397513695995)
--(axis cs:1884160,0.824935863630403)
--(axis cs:1873920,0.823248784560286)
--(axis cs:1863680,0.829166632604066)
--(axis cs:1853440,0.82466157788869)
--(axis cs:1843200,0.828230466867482)
--(axis cs:1832960,0.839153944878601)
--(axis cs:1822720,0.839438708160104)
--(axis cs:1812480,0.841123772964963)
--(axis cs:1802240,0.849438715219185)
--(axis cs:1792000,0.854855153486865)
--(axis cs:1781760,0.856371596605324)
--(axis cs:1771520,0.865457840819602)
--(axis cs:1761280,0.86900169182258)
--(axis cs:1751040,0.873548340559519)
--(axis cs:1740800,0.880745747167515)
--(axis cs:1730560,0.884813855688515)
--(axis cs:1720320,0.887702439132298)
--(axis cs:1710080,0.891589069935657)
--(axis cs:1699840,0.89547235892626)
--(axis cs:1689600,0.900867282003038)
--(axis cs:1679360,0.910223411236764)
--(axis cs:1669120,0.915573533401841)
--(axis cs:1658880,0.924913049094191)
--(axis cs:1648640,0.93491303746568)
--(axis cs:1638400,0.938656696147177)
--(axis cs:1628160,0.947370242335282)
--(axis cs:1617920,0.947359186758728)
--(axis cs:1607680,0.953922894187981)
--(axis cs:1597440,0.958358080898926)
--(axis cs:1587200,0.948277725932017)
--(axis cs:1576960,0.940188477122413)
--(axis cs:1566720,0.92912092012405)
--(axis cs:1556480,0.922874863543123)
--(axis cs:1546240,0.931147315830649)
--(axis cs:1536000,0.93570838561805)
--(axis cs:1525760,0.936415121804886)
--(axis cs:1515520,0.946415124488633)
--(axis cs:1505280,0.94277776488757)
--(axis cs:1495040,0.942820187226464)
--(axis cs:1484800,0.945960411204714)
--(axis cs:1474560,0.949051025931622)
--(axis cs:1464320,0.946665984368884)
--(axis cs:1454080,0.94052820804495)
--(axis cs:1443840,0.937923155539586)
--(axis cs:1433600,0.939504682046782)
--(axis cs:1423360,0.9289208483544)
--(axis cs:1413120,0.925118999930621)
--(axis cs:1402880,0.921382971086532)
--(axis cs:1392640,0.923708421255786)
--(axis cs:1382400,0.931800716473719)
--(axis cs:1372160,0.933319429025672)
--(axis cs:1361920,0.93286517260243)
--(axis cs:1351680,0.931091510239745)
--(axis cs:1341440,0.937724437113466)
--(axis cs:1331200,0.934625387770269)
--(axis cs:1320960,0.939880906017788)
--(axis cs:1310720,0.944149591442097)
--(axis cs:1300480,0.94475215472927)
--(axis cs:1290240,0.952438272134375)
--(axis cs:1280000,0.953897811830435)
--(axis cs:1269760,0.915916626466668)
--(axis cs:1259520,0.898155707782747)
--(axis cs:1249280,0.893654635888496)
--(axis cs:1239040,0.896740906454915)
--(axis cs:1228800,0.900787588835352)
--(axis cs:1218560,0.875588152592433)
--(axis cs:1208320,0.874104294379901)
--(axis cs:1198080,0.869282859418558)
--(axis cs:1187840,0.873207933212849)
--(axis cs:1177600,0.881575835208824)
--(axis cs:1167360,0.877176858567299)
--(axis cs:1157120,0.886059990992371)
--(axis cs:1146880,0.88323456199564)
--(axis cs:1136640,0.885073297296105)
--(axis cs:1126400,0.899531685550333)
--(axis cs:1116160,0.898159980285178)
--(axis cs:1105920,0.912007018735377)
--(axis cs:1095680,0.916284438906196)
--(axis cs:1085440,0.915188518997293)
--(axis cs:1075200,0.924956859065613)
--(axis cs:1064960,0.927258455208717)
--(axis cs:1054720,0.926261117079906)
--(axis cs:1044480,0.937565544965479)
--(axis cs:1034240,0.940477626007166)
--(axis cs:1024000,0.939745957624764)
--(axis cs:1013760,0.945967551524718)
--(axis cs:1003520,0.951957735047946)
--(axis cs:993280,0.943534974828039)
--(axis cs:983040,0.935660253534659)
--(axis cs:972800,0.945254905332535)
--(axis cs:962560,0.955124735499245)
--(axis cs:952320,0.957650698632049)
--(axis cs:942080,0.946368305494893)
--(axis cs:931840,0.92951054639082)
--(axis cs:921600,0.929144366935204)
--(axis cs:911360,0.92012979611064)
--(axis cs:901120,0.919880886352105)
--(axis cs:890880,0.91971267696447)
--(axis cs:880640,0.929416886135613)
--(axis cs:870400,0.93249630095005)
--(axis cs:860160,0.917225253366954)
--(axis cs:849920,0.92114398294049)
--(axis cs:839680,0.914599655882962)
--(axis cs:829440,0.917742739410592)
--(axis cs:819200,0.92065677827685)
--(axis cs:808960,0.926360453293571)
--(axis cs:798720,0.933135359883359)
--(axis cs:788480,0.943072956322884)
--(axis cs:778240,0.951329647620075)
--(axis cs:768000,0.959077827727354)
--(axis cs:757760,0.961087112593951)
--(axis cs:747520,0.9538981853868)
--(axis cs:737280,0.964272967623494)
--(axis cs:727040,0.968667077487012)
--(axis cs:716800,0.968445578411795)
--(axis cs:706560,0.976988016619599)
--(axis cs:696320,0.980045775124925)
--(axis cs:686080,0.985384850763835)
--(axis cs:675840,0.980953676725747)
--(axis cs:665600,0.974887040733698)
--(axis cs:655360,0.981049825648688)
--(axis cs:645120,0.965638410389839)
--(axis cs:634880,0.960160073581182)
--(axis cs:624640,0.945937329363631)
--(axis cs:614400,0.946447364827255)
--(axis cs:604160,0.945789091966753)
--(axis cs:593920,0.944522423516476)
--(axis cs:583680,0.942176529756412)
--(axis cs:573440,0.944477822908613)
--(axis cs:563200,0.940165671456875)
--(axis cs:552960,0.940212088472256)
--(axis cs:542720,0.929945998995344)
--(axis cs:532480,0.911375435394831)
--(axis cs:522240,0.903025883064784)
--(axis cs:512000,0.901703160675103)
--(axis cs:501760,0.879629028381768)
--(axis cs:491520,0.865382769479853)
--(axis cs:481280,0.867032000201576)
--(axis cs:471040,0.86675039560002)
--(axis cs:460800,0.86134113370451)
--(axis cs:450560,0.867816386848675)
--(axis cs:440320,0.865211191897522)
--(axis cs:430080,0.858728184833342)
--(axis cs:419840,0.857662508306616)
--(axis cs:409600,0.859031184771796)
--(axis cs:399360,0.855119508340143)
--(axis cs:389120,0.864925007547515)
--(axis cs:378880,0.867968818590982)
--(axis cs:368640,0.861587736186487)
--(axis cs:358400,0.857972299465448)
--(axis cs:348160,0.845362316464947)
--(axis cs:337920,0.841133311311073)
--(axis cs:327680,0.848567207728294)
--(axis cs:317440,0.851669787259658)
--(axis cs:307200,0.848768919252415)
--(axis cs:296960,0.850371593506956)
--(axis cs:286720,0.84930053991649)
--(axis cs:276480,0.856556966167836)
--(axis cs:266240,0.87445008135146)
--(axis cs:256000,0.866061939184235)
--(axis cs:245760,0.86014227936766)
--(axis cs:235520,0.869591150967013)
--(axis cs:225280,0.863876564998185)
--(axis cs:215040,0.860688487180362)
--(axis cs:204800,0.878969962558239)
--(axis cs:194560,0.871937505558694)
--(axis cs:184320,0.883047887349625)
--(axis cs:174080,0.89893938229155)
--(axis cs:163840,0.910310059254807)
--(axis cs:153600,0.895972633446349)
--(axis cs:143360,0.848747694431857)
--(axis cs:133120,0.817345343845025)
--(axis cs:122880,0.807214856547678)
--(axis cs:112640,0.799812838301002)
--(axis cs:102400,0.735491526513595)
--(axis cs:92160,0.621105246586689)
--(axis cs:81920,0.513244430748954)
--(axis cs:71680,0.449581858385177)
--(axis cs:61440,0.278883803885469)
--(axis cs:51200,0.123196062242256)
--(axis cs:40960,0.16426142121838)
--(axis cs:30720,0.16426142121838)
--(axis cs:20480,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:20480,0)
--(axis cs:20480,0)
--(axis cs:30720,0)
--(axis cs:40960,-0.124241982889776)
--(axis cs:51200,-0.155302472441055)
--(axis cs:61440,0.0127698150033017)
--(axis cs:71680,0.0211509060002654)
--(axis cs:81920,0.0133262345892964)
--(axis cs:92160,0.0182462846834069)
--(axis cs:102400,0.0118067558797587)
--(axis cs:112640,0.033116153325833)
--(axis cs:122880,0.0521320291325167)
--(axis cs:133120,0.0477757698265841)
--(axis cs:143360,0.0396117658431088)
--(axis cs:153600,0.0359824938771084)
--(axis cs:163840,0.0479438053140913)
--(axis cs:174080,0.0419298419259068)
--(axis cs:184320,0.0446324241934651)
--(axis cs:194560,0.0469005910371378)
--(axis cs:204800,0.0497375878386832)
--(axis cs:215040,0.0595562255289204)
--(axis cs:225280,0.0543017971344821)
--(axis cs:235520,0.0528985623663213)
--(axis cs:245760,0.0651518120430608)
--(axis cs:256000,0.0746941658418995)
--(axis cs:266240,0.10169354568969)
--(axis cs:276480,0.0976463185020801)
--(axis cs:286720,0.095477188231343)
--(axis cs:296960,0.143366395962296)
--(axis cs:307200,0.158686232603269)
--(axis cs:317440,0.160056655130037)
--(axis cs:327680,0.167294667972721)
--(axis cs:337920,0.163911114055384)
--(axis cs:348160,0.159504181672267)
--(axis cs:358400,0.157214007402836)
--(axis cs:368640,0.153868501774712)
--(axis cs:378880,0.160080540812923)
--(axis cs:389120,0.163802955147757)
--(axis cs:399360,0.16151509358945)
--(axis cs:409600,0.165818420161008)
--(axis cs:419840,0.163478732115146)
--(axis cs:430080,0.167856720729111)
--(axis cs:440320,0.184525040688227)
--(axis cs:450560,0.188840861396058)
--(axis cs:460800,0.187018506491659)
--(axis cs:471040,0.193987849649224)
--(axis cs:481280,0.206529475120565)
--(axis cs:491520,0.205420719357054)
--(axis cs:501760,0.203941426227607)
--(axis cs:512000,0.205399106167721)
--(axis cs:522240,0.218833427180392)
--(axis cs:532480,0.274194459540402)
--(axis cs:542720,0.310019020881497)
--(axis cs:552960,0.322214327984845)
--(axis cs:563200,0.334711973977536)
--(axis cs:573440,0.33225010861468)
--(axis cs:583680,0.342695365057316)
--(axis cs:593920,0.346108962611298)
--(axis cs:604160,0.3589873325956)
--(axis cs:614400,0.356656711637241)
--(axis cs:624640,0.35478700258978)
--(axis cs:634880,0.353800088542057)
--(axis cs:645120,0.354001225574736)
--(axis cs:655360,0.356889074624375)
--(axis cs:665600,0.358495890821077)
--(axis cs:675840,0.371113911073458)
--(axis cs:686080,0.378878630442765)
--(axis cs:696320,0.378154764084713)
--(axis cs:706560,0.376416479715229)
--(axis cs:716800,0.369222019928812)
--(axis cs:727040,0.364454584041425)
--(axis cs:737280,0.365065012165153)
--(axis cs:747520,0.366664893933363)
--(axis cs:757760,0.362035012932195)
--(axis cs:768000,0.36284777709281)
--(axis cs:778240,0.359784840728081)
--(axis cs:788480,0.376154373562523)
--(axis cs:798720,0.375966836348823)
--(axis cs:808960,0.370801836236768)
--(axis cs:819200,0.370928334734314)
--(axis cs:829440,0.368461558382478)
--(axis cs:839680,0.366927126253059)
--(axis cs:849920,0.377649070061703)
--(axis cs:860160,0.382324195674746)
--(axis cs:870400,0.3781456391228)
--(axis cs:880640,0.397358147065286)
--(axis cs:890880,0.398219150821034)
--(axis cs:901120,0.395875814995108)
--(axis cs:911360,0.392143640938718)
--(axis cs:921600,0.387240424394596)
--(axis cs:931840,0.384295156870697)
--(axis cs:942080,0.379406363343206)
--(axis cs:952320,0.378742143478242)
--(axis cs:962560,0.374073085658353)
--(axis cs:972800,0.371133468117778)
--(axis cs:983040,0.368909614450339)
--(axis cs:993280,0.368318483595058)
--(axis cs:1003520,0.371186312606687)
--(axis cs:1013760,0.368816047472136)
--(axis cs:1024000,0.367864426938752)
--(axis cs:1034240,0.367402704770803)
--(axis cs:1044480,0.371385786579592)
--(axis cs:1054720,0.369260025134648)
--(axis cs:1064960,0.370247092569145)
--(axis cs:1075200,0.373234356800276)
--(axis cs:1085440,0.376636909339163)
--(axis cs:1095680,0.376214364687807)
--(axis cs:1105920,0.375150900756276)
--(axis cs:1116160,0.376293070959457)
--(axis cs:1126400,0.373442743163527)
--(axis cs:1136640,0.371373628167083)
--(axis cs:1146880,0.374153720109206)
--(axis cs:1157120,0.376581906572827)
--(axis cs:1167360,0.376442660106949)
--(axis cs:1177600,0.375578105632141)
--(axis cs:1187840,0.383280709004299)
--(axis cs:1198080,0.382354904798018)
--(axis cs:1208320,0.390481016904295)
--(axis cs:1218560,0.388101244427072)
--(axis cs:1228800,0.394619675010451)
--(axis cs:1239040,0.395094086421861)
--(axis cs:1249280,0.394023363785362)
--(axis cs:1259520,0.401542077509637)
--(axis cs:1269760,0.405228424434627)
--(axis cs:1280000,0.403935515274329)
--(axis cs:1290240,0.410506797198925)
--(axis cs:1300480,0.409461400048105)
--(axis cs:1310720,0.407552756337904)
--(axis cs:1320960,0.406321363750173)
--(axis cs:1331200,0.403558820589538)
--(axis cs:1341440,0.4045306108134)
--(axis cs:1351680,0.399793568558606)
--(axis cs:1361920,0.397268136901631)
--(axis cs:1372160,0.395578263516277)
--(axis cs:1382400,0.403674101089485)
--(axis cs:1392640,0.401408164420256)
--(axis cs:1402880,0.399552627222844)
--(axis cs:1413120,0.397211542959206)
--(axis cs:1423360,0.396436240326654)
--(axis cs:1433600,0.401085365762142)
--(axis cs:1443840,0.39822311438256)
--(axis cs:1454080,0.398367910580594)
--(axis cs:1464320,0.397323216917447)
--(axis cs:1474560,0.395658269493643)
--(axis cs:1484800,0.396197880588924)
--(axis cs:1495040,0.399989647181062)
--(axis cs:1505280,0.399516078903155)
--(axis cs:1515520,0.396255701621754)
--(axis cs:1525760,0.39654706852531)
--(axis cs:1536000,0.394435576890252)
--(axis cs:1546240,0.393684093499801)
--(axis cs:1556480,0.396041705650269)
--(axis cs:1566720,0.396096432699433)
--(axis cs:1576960,0.392742883744452)
--(axis cs:1587200,0.391147326057066)
--(axis cs:1597440,0.387581919719877)
--(axis cs:1607680,0.388192678757934)
--(axis cs:1617920,0.390844751553418)
--(axis cs:1628160,0.390190297692248)
--(axis cs:1638400,0.389121132945711)
--(axis cs:1648640,0.385847117878368)
--(axis cs:1658880,0.38348554308392)
--(axis cs:1669120,0.384229141584146)
--(axis cs:1679360,0.381048583173908)
--(axis cs:1689600,0.377564602259762)
--(axis cs:1699840,0.378935950758767)
--(axis cs:1710080,0.377514532835548)
--(axis cs:1720320,0.374253741661169)
--(axis cs:1730560,0.37415426767251)
--(axis cs:1740800,0.37060119971246)
--(axis cs:1751040,0.366400682209596)
--(axis cs:1761280,0.369576089325553)
--(axis cs:1771520,0.367662808693426)
--(axis cs:1781760,0.362463830998742)
--(axis cs:1792000,0.361894159933749)
--(axis cs:1802240,0.360092539244148)
--(axis cs:1812480,0.36064062846788)
--(axis cs:1822720,0.36047535750861)
--(axis cs:1832960,0.367139153469996)
--(axis cs:1843200,0.36416669060541)
--(axis cs:1853440,0.361599750413627)
--(axis cs:1863680,0.360184157546631)
--(axis cs:1873920,0.359308672689194)
--(axis cs:1884160,0.353075882046961)
--(axis cs:1894400,0.352275328475443)
--(axis cs:1904640,0.346341366501263)
--(axis cs:1914880,0.344578248589312)
--(axis cs:1925120,0.342671198916651)
--(axis cs:1935360,0.341269472979009)
--(axis cs:1945600,0.338851392341376)
--(axis cs:1955840,0.340196218574271)
--(axis cs:1966080,0.335253365985287)
--(axis cs:1976320,0.332225866407679)
--(axis cs:1986560,0.331183151839383)
--(axis cs:1996800,0.328642501168963)
--(axis cs:1996800,0.874214669617213)
--(axis cs:1996800,0.874214669617213)
--(axis cs:1986560,0.880245439343871)
--(axis cs:1976320,0.879202724775575)
--(axis cs:1966080,0.884746645595044)
--(axis cs:1955840,0.891232353535497)
--(axis cs:1945600,0.892577179768392)
--(axis cs:1935360,0.893016239263117)
--(axis cs:1925120,0.891614530355374)
--(axis cs:1914880,0.895421760947432)
--(axis cs:1904640,0.902230063432558)
--(axis cs:1894400,0.910581802120173)
--(axis cs:1884160,0.912638388681014)
--(axis cs:1873920,0.914977052495656)
--(axis cs:1863680,0.91410155060832)
--(axis cs:1853440,0.909828800579067)
--(axis cs:1843200,0.9129761576819)
--(axis cs:1832960,0.918575115214392)
--(axis cs:1822720,0.905238930249264)
--(axis cs:1812480,0.907930799422353)
--(axis cs:1802240,0.911336028778444)
--(axis cs:1792000,0.91810582848592)
--(axis cs:1781760,0.923250454715544)
--(axis cs:1771520,0.932337177682655)
--(axis cs:1761280,0.933281020152989)
--(axis cs:1751040,0.933599321196384)
--(axis cs:1740800,0.943684521385214)
--(axis cs:1730560,0.948702890852139)
--(axis cs:1720320,0.948603416863481)
--(axis cs:1710080,0.948199765821461)
--(axis cs:1699840,0.9496354880306)
--(axis cs:1689600,0.948149696397247)
--(axis cs:1679360,0.956094276012537)
--(axis cs:1669120,0.961485137999376)
--(axis cs:1658880,0.947943018807909)
--(axis cs:1648640,0.954152864410538)
--(axis cs:1638400,0.956593146637811)
--(axis cs:1628160,0.958381122023633)
--(axis cs:1617920,0.957726651132564)
--(axis cs:1607680,0.948950180428511)
--(axis cs:1597440,0.94956092243667)
--(axis cs:1587200,0.957424093658816)
--(axis cs:1576960,0.964399990428303)
--(axis cs:1566720,0.97247498497286)
--(axis cs:1556480,0.975386869184282)
--(axis cs:1546240,0.97774448133475)
--(axis cs:1536000,0.979850138076658)
--(axis cs:1525760,0.986310083868576)
--(axis cs:1515520,0.983744310639773)
--(axis cs:1505280,0.98619821362309)
--(axis cs:1495040,0.991438925609901)
--(axis cs:1484800,0.978087834377986)
--(axis cs:1474560,0.978627445473267)
--(axis cs:1464320,0.985533918446541)
--(axis cs:1454080,0.99020352207801)
--(axis cs:1443840,0.990348301246146)
--(axis cs:1433600,0.996057504323437)
--(axis cs:1423360,0.994992332464309)
--(axis cs:1413120,0.991359889699398)
--(axis cs:1402880,0.997590242862736)
--(axis cs:1392640,1.00144898593004)
--(axis cs:1382400,1.00489734655543)
--(axis cs:1372160,0.995850309274687)
--(axis cs:1361920,0.999874716154051)
--(axis cs:1351680,1.00306356476179)
--(axis cs:1341440,1.01261224019869)
--(axis cs:1331200,1.0107268902902)
--(axis cs:1320960,1.01082150429182)
--(axis cs:1310720,1.00959011170409)
--(axis cs:1300480,1.01625288839096)
--(axis cs:1290240,1.0180646313725)
--(axis cs:1280000,1.0103502126353)
--(axis cs:1269760,1.01477158373972)
--(axis cs:1259520,1.0127436333701)
--(axis cs:1249280,1.00883376953504)
--(axis cs:1239040,1.00776306392844)
--(axis cs:1228800,1.00538033520749)
--(axis cs:1218560,0.991898750804557)
--(axis cs:1208320,1.00094755588667)
--(axis cs:1198080,1.00050224759587)
--(axis cs:1187840,0.999576426359688)
--(axis cs:1177600,0.990136188937692)
--(axis cs:1167360,0.992128774595243)
--(axis cs:1157120,0.991989511099467)
--(axis cs:1146880,0.977274856768933)
--(axis cs:1136640,0.965769213989464)
--(axis cs:1126400,0.972271519390097)
--(axis cs:1116160,0.975135488888784)
--(axis cs:1105920,0.973420501929707)
--(axis cs:1095680,0.983785649617307)
--(axis cs:1085440,0.986220245098311)
--(axis cs:1075200,0.989622789122248)
--(axis cs:1064960,0.981181475794045)
--(axis cs:1054720,0.9850256833609)
--(axis cs:1044480,0.991471376372831)
--(axis cs:1034240,0.995454449666671)
--(axis cs:1024000,0.997849850601182)
--(axis cs:1013760,1.00261251033252)
--(axis cs:1003520,1.0116708227573)
--(axis cs:993280,1.00596723137185)
--(axis cs:983040,1.00823324064893)
--(axis cs:972800,1.01458082440847)
--(axis cs:962560,1.01735547861766)
--(axis cs:952320,1.02411499835711)
--(axis cs:942080,1.0263079356544)
--(axis cs:931840,1.03284771968624)
--(axis cs:921600,1.03561674094201)
--(axis cs:911360,1.04499922505969)
--(axis cs:901120,1.05269561153273)
--(axis cs:890880,1.05320941583917)
--(axis cs:880640,1.05121327946255)
--(axis cs:870400,1.03042579149222)
--(axis cs:860160,1.03767579546971)
--(axis cs:849920,1.04235093811265)
--(axis cs:839680,1.0387871812595)
--(axis cs:829440,1.03725273210018)
--(axis cs:819200,1.04050023601306)
--(axis cs:808960,1.02919815695127)
--(axis cs:798720,1.03831885750101)
--(axis cs:788480,1.02955989989024)
--(axis cs:778240,1.01450085720893)
--(axis cs:768000,1.01715221813882)
--(axis cs:757760,1.00082212447538)
--(axis cs:747520,1.00762082103355)
--(axis cs:737280,1.00064928240468)
--(axis cs:727040,0.992688256071533)
--(axis cs:716800,1.00220652084594)
--(axis cs:706560,1.00929781281102)
--(axis cs:696320,1.01041665154399)
--(axis cs:686080,1.00969281924574)
--(axis cs:675840,0.974600385539963)
--(axis cs:665600,0.952932690144238)
--(axis cs:655360,0.960253786605658)
--(axis cs:645120,0.958956929784804)
--(axis cs:634880,0.953443786552765)
--(axis cs:624640,0.954017662703232)
--(axis cs:614400,0.950883790229781)
--(axis cs:604160,0.95426744953614)
--(axis cs:593920,0.934486254820996)
--(axis cs:583680,0.912662751910021)
--(axis cs:573440,0.894104916131806)
--(axis cs:563200,0.895079292600048)
--(axis cs:552960,0.87634131182708)
--(axis cs:542720,0.867291522519404)
--(axis cs:532480,0.860257679087876)
--(axis cs:522240,0.843077033921822)
--(axis cs:512000,0.845960932606633)
--(axis cs:501760,0.827235168523614)
--(axis cs:491520,0.815122432311085)
--(axis cs:481280,0.821599766175658)
--(axis cs:471040,0.790763907052927)
--(axis cs:460800,0.785618527396613)
--(axis cs:450560,0.785564929682237)
--(axis cs:440320,0.780022039964828)
--(axis cs:430080,0.767013237092599)
--(axis cs:419840,0.760162947427259)
--(axis cs:409600,0.763822334896327)
--(axis cs:399360,0.756719248321457)
--(axis cs:389120,0.760401072930731)
--(axis cs:378880,0.759582999141672)
--(axis cs:368640,0.753204204107224)
--(axis cs:358400,0.766282128240715)
--(axis cs:348160,0.764883630942174)
--(axis cs:337920,0.769590097604864)
--(axis cs:327680,0.769262882542727)
--(axis cs:317440,0.757403669378766)
--(axis cs:307200,0.758694877332627)
--(axis cs:296960,0.74497470519026)
--(axis cs:286720,0.748425974418357)
--(axis cs:276480,0.754080458285133)
--(axis cs:266240,0.757687842650988)
--(axis cs:256000,0.769186568431466)
--(axis cs:245760,0.768122673766402)
--(axis cs:235520,0.765619959163966)
--(axis cs:225280,0.771963576265797)
--(axis cs:215040,0.782643587513448)
--(axis cs:204800,0.795023777387654)
--(axis cs:194560,0.800584606404781)
--(axis cs:184320,0.81345958157027)
--(axis cs:174080,0.80709186959388)
--(axis cs:163840,0.817022199772808)
--(axis cs:153600,0.8244140360699)
--(axis cs:143360,0.819084077546947)
--(axis cs:133120,0.7884670847686)
--(axis cs:122880,0.767667670821107)
--(axis cs:112640,0.720809674671238)
--(axis cs:102400,0.680029992924606)
--(axis cs:92160,0.699244567195713)
--(axis cs:81920,0.61507512149471)
--(axis cs:71680,0.611687683804248)
--(axis cs:61440,0.568636088608563)
--(axis cs:51200,0.369588186726769)
--(axis cs:40960,0.295670561130307)
--(axis cs:30720,0)
--(axis cs:20480,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
20480 0
30720 0.0476190490382058
40960 0.0476190490382058
51200 0.0357142857142857
61440 0.145578235387802
71680 0.209956709827696
81920 0.258765050343105
92160 0.361224493810109
102400 0.418898984789848
112640 0.461710142237799
122880 0.46369600721768
133120 0.496006395135607
143360 0.524770483374596
153600 0.567652346832412
163840 0.579531158719744
174080 0.571058137076242
184320 0.582777988697801
194560 0.626581441078867
204800 0.652324729732105
215040 0.649295919707843
225280 0.660393348761967
235520 0.662930684430259
245760 0.64488822221756
256000 0.6484506215368
266240 0.658513169203486
276480 0.684856308358056
286720 0.688843833548682
296960 0.688463010958263
307200 0.692780992814473
317440 0.692329542977469
327680 0.693127129759107
337920 0.68342028771128
348160 0.691017661775861
358400 0.701389585222517
368640 0.706456048148019
378880 0.710561501128333
389120 0.706926631075995
399360 0.703912888254438
409600 0.709685274532863
419840 0.710529097488948
430080 0.709980866738728
440320 0.715395080191748
450560 0.718752413988113
460800 0.712309271097183
471040 0.714708996670587
481280 0.714708988155637
491520 0.709851865257536
501760 0.719047610248838
512000 0.734761898006712
522240 0.733940886599677
532480 0.736004842179162
542720 0.745238099779401
552960 0.750210770538875
563200 0.748782200472696
573440 0.749493079526084
583680 0.745941030127662
593920 0.746696429593222
604160 0.748124999659402
614400 0.745411255529949
624640 0.743368872574398
634880 0.748487391642162
645120 0.749915961708341
655360 0.75790890625545
665600 0.760724084717887
675840 0.762972984995161
686080 0.76440155506134
696320 0.759523817471096
706560 0.75410019499915
716800 0.757351905107498
727040 0.763529407126563
737280 0.760288923978806
747520 0.767142857824053
757760 0.769999997956412
768000 0.771428572280066
778240 0.765714292015348
788480 0.758571424654552
798720 0.764285717691694
808960 0.772857138088771
819200 0.774285708154951
829440 0.772857138088771
839680 0.771428568022592
849920 0.7742857166699
860160 0.768571427890233
870400 0.777142856802259
880640 0.77571428673608
890880 0.767142849309104
901120 0.765714270727975
911360 0.762857130595616
921600 0.768571419375283
931840 0.767142849309104
942080 0.772857138088771
952320 0.778571418353489
962560 0.77714284828731
972800 0.769999989441463
983040 0.765714279242924
993280 0.768571427890233
1003520 0.7742857166699
1013760 0.768571419375283
1024000 0.767142840794155
1034240 0.784285698618208
1044480 0.782857128552028
1054720 0.778571418353489
1064960 0.77714284828731
1075200 0.77714284828731
1085440 0.77571428673608
1095680 0.787142847265516
1105920 0.789999987397875
1116160 0.784285707133157
1126400 0.784285707133157
1136640 0.77714284828731
1146880 0.785714285714286
1157120 0.791428583008902
1167360 0.787142855780465
1177600 0.791428574493953
1187840 0.782857154096876
1198080 0.780000005449567
1208320 0.778571426868439
1218560 0.778571426868439
1228800 0.792857144560133
1239040 0.792857136045183
1249280 0.7985714333398
1259520 0.810000002384186
1269760 0.820000001362392
1280000 0.835714289120265
1290240 0.835714289120265
1300480 0.828571430274418
1310720 0.82428572007588
1320960 0.820000009877341
1331200 0.814285729612623
1341440 0.812857151031494
1351680 0.807142862251827
1361920 0.805714283670698
1372160 0.802857143538339
1382400 0.80000000340598
1392640 0.791428565979004
1402880 0.787142855780465
1413120 0.790000004427774
1423360 0.788571434361594
1433600 0.791428574493953
1443840 0.787142864295414
1454080 0.785714294229235
1464320 0.784285724163055
1474560 0.782857145581927
1484800 0.779999996934618
1495040 0.77714284828731
1505280 0.77571428673608
1515520 0.77571428673608
1525760 0.765714287757874
1536000 0.762857139110565
1546240 0.757142858845847
1556480 0.750000004257475
1566720 0.754285714456013
1576960 0.76142857330186
1587200 0.764285713434219
1597440 0.767142853566578
1607680 0.762857139110565
1617920 0.758571428912027
1628160 0.754285714456013
1638400 0.747142855610166
1648640 0.744285715477807
1658880 0.734285720757076
1669120 0.727142853396279
1679360 0.722857134682792
1689600 0.715714284351894
1699840 0.709999995572226
1710080 0.707142855439867
1720320 0.701428558145251
1730560 0.697142847946712
1740800 0.694285707814353
1751040 0.685714287417276
1761280 0.681428572961262
1771520 0.678571424313954
1781760 0.672857144049236
1792000 0.669999995401927
1802240 0.664285715137209
1812480 0.657142856291362
1822720 0.654285716159003
1832960 0.651428571769169
1843200 0.642857147114617
1853440 0.637142866849899
1863680 0.63857142840113
1873920 0.632857139621462
1884160 0.629999990974154
1894400 0.62428571496691
1904640 0.622857140643256
1914880 0.617142860378538
1925120 0.614285715988704
1935360 0.62285715341568
1945600 0.619999991995948
1955840 0.624285710709436
1966080 0.61857142831598
1976320 0.612857143793787
1986560 0.614285711731229
1996800 0.610000007918903
};
% \addlegendentry{$w_\text{rob}>0, \sigma_\epsilon>0$}
\addlegendentry{w/ MEE, w/ dist.}

\addplot [semithick, darkorange25512714]
table {%
20480 0
30720 0
40960 0.0857142891202654
51200 0.107142857142857
61440 0.290702951805932
71680 0.316419294902257
81920 0.314200678042003
92160 0.35874542593956
102400 0.345918374402182
112640 0.376962913998536
122880 0.409899849976812
133120 0.418121427297592
143360 0.429347921695028
153600 0.430198264973504
163840 0.432483002543449
174080 0.424510855759893
184320 0.429046002881868
194560 0.423742598720959
204800 0.422380682613168
215040 0.421099906521184
225280 0.41313268670014
235520 0.409259260765144
245760 0.416637242904731
256000 0.421940367136683
266240 0.429690694170339
276480 0.425863388393606
286720 0.42195158132485
296960 0.444170550576278
307200 0.458690554967948
317440 0.458730162254402
327680 0.468278775257724
337920 0.466750605830124
348160 0.46219390630722
358400 0.461748067821775
368640 0.453536352940968
378880 0.459831769977297
389120 0.462102014039244
399360 0.459117170955454
409600 0.464820377528667
419840 0.461820839771203
430080 0.467434978910855
440320 0.482273540326527
450560 0.487202895539148
460800 0.486318516944136
471040 0.492375878351075
481280 0.514064620648112
491520 0.51027157583407
501760 0.515588297375611
512000 0.525680019387177
522240 0.530955230551107
532480 0.567226069314139
542720 0.58865527170045
552960 0.599277819905962
563200 0.614895633288792
573440 0.613177512373243
583680 0.627679058483669
593920 0.640297608716147
604160 0.65662739106587
614400 0.653770250933511
624640 0.654402332646506
634880 0.653621937547411
645120 0.65647907767977
655360 0.658571430615016
665600 0.655714290482657
675840 0.67285714830671
686080 0.694285724844251
696320 0.694285707814353
706560 0.692857146263123
716800 0.685714270387377
727040 0.678571420056479
737280 0.682857147284916
747520 0.687142857483455
757760 0.681428568703788
768000 0.689999997615814
778240 0.687142848968506
788480 0.702857136726379
798720 0.707142846924918
808960 0.69999999659402
819200 0.705714285373688
829440 0.702857145241329
839680 0.702857153756278
849920 0.710000004087176
860160 0.709999995572226
870400 0.704285715307508
880640 0.72428571326392
890880 0.7257142833301
901120 0.72428571326392
911360 0.718571432999202
921600 0.711428582668304
931840 0.708571438278471
942080 0.702857149498803
952320 0.701428570917675
962560 0.695714282138007
972800 0.692857146263123
983040 0.688571427549635
993280 0.687142857483455
1003520 0.691428567681994
1013760 0.685714278902326
1024000 0.682857138769967
1034240 0.681428577218737
1044480 0.681428581476212
1054720 0.677142854247774
1064960 0.675714284181595
1075200 0.681428572961262
1085440 0.681428577218737
1095680 0.680000007152557
1105920 0.674285701342991
1116160 0.67571427992412
1126400 0.672857131276812
1136640 0.668571421078273
1146880 0.675714288439069
1157120 0.684285708836147
1167360 0.684285717351096
1177600 0.682857147284916
1187840 0.691428567681994
1198080 0.691428576196943
1208320 0.695714286395482
1218560 0.689999997615814
1228800 0.70000000510897
1239040 0.701428575175149
1249280 0.7014285666602
1259520 0.707142855439867
1269760 0.710000004087176
1280000 0.707142863954817
1290240 0.714285714285714
1300480 0.712857144219535
1310720 0.708571434020996
1320960 0.708571434020996
1331200 0.707142855439867
1341440 0.708571425506047
1351680 0.7014285666602
1361920 0.698571426527841
1372160 0.695714286395482
1382400 0.704285723822457
1392640 0.701428575175149
1402880 0.69857143504279
1413120 0.694285716329302
1423360 0.695714286395482
1433600 0.69857143504279
1443840 0.694285707814353
1454080 0.694285716329302
1464320 0.691428567681994
1474560 0.687142857483455
1484800 0.687142857483455
1495040 0.695714286395482
1505280 0.692857146263123
1515520 0.690000006130764
1525760 0.691428576196943
1536000 0.687142857483455
1546240 0.685714287417276
1556480 0.685714287417276
1566720 0.684285708836147
1576960 0.678571437086378
1587200 0.674285709857941
1597440 0.668571421078273
1607680 0.668571429593222
1617920 0.674285701342991
1628160 0.674285709857941
1638400 0.672857139791761
1648640 0.669999991144453
1658880 0.665714280945914
1669120 0.672857139791761
1679360 0.668571429593222
1689600 0.662857149328504
1699840 0.664285719394684
1710080 0.662857149328504
1720320 0.661428579262325
1730560 0.661428579262325
1740800 0.657142860548837
1751040 0.65000000170299
1761280 0.651428554739271
1771520 0.649999993188041
1781760 0.642857142857143
1792000 0.639999994209835
1802240 0.635714284011296
1812480 0.634285713945116
1822720 0.632857143878937
1832960 0.642857134342194
1843200 0.638571424143655
1853440 0.635714275496347
1863680 0.637142854077475
1873920 0.637142862592425
1884160 0.632857135363987
1894400 0.631428565297808
1904640 0.62428571496691
1914880 0.620000004768372
1925120 0.617142864636013
1935360 0.617142856121063
1945600 0.615714286054884
1955840 0.615714286054884
1966080 0.610000005790165
1976320 0.605714295591627
1986560 0.605714295591627
1996800 0.601428585393088
};
% \addlegendentry{$w_\text{rob}=0, \sigma_\epsilon>0$}
\addlegendentry{w/o MEE, w/ dist.}

\addplot [semithick, steelblue31119180, dashed]
table {%
20480 0
30720 0
40960 0.0571428579943521
51200 0.200680277177266
61440 0.348072571413858
71680 0.409243700759751
81920 0.405052796006203
92160 0.379644174660955
102400 0.393736813749586
112640 0.442967267973082
122880 0.501964703202248
133120 0.504471240299089
143360 0.479512150798525
153600 0.465888063822474
163840 0.453894455518041
174080 0.442789094788688
184320 0.438405344528811
194560 0.434889019599983
204800 0.441623352468014
215040 0.45561438373157
225280 0.459955304861069
235520 0.465517167534147
245760 0.462337289537702
256000 0.454102469342096
266240 0.468301066330501
276480 0.476455560752324
286720 0.502407061202185
296960 0.516679457255772
307200 0.528675820146288
317440 0.537888990981238
327680 0.571213407175882
337920 0.593768656253815
348160 0.616697141102382
358400 0.633999764919281
368640 0.63169880424227
378880 0.65207040309906
389120 0.662717938423157
399360 0.657732086522239
409600 0.669934332370758
419840 0.674498430320195
430080 0.69952380657196
440320 0.716810626643045
450560 0.718730168683188
460800 0.7204709649086
471040 0.735535723822457
481280 0.754285710198539
491520 0.75
501760 0.742857141154153
512000 0.74857143844877
522240 0.754285718713488
532480 0.769999997956412
542720 0.780000005449567
552960 0.777142856802259
563200 0.777142856802259
573440 0.778571418353489
583680 0.785714285714286
593920 0.787142864295414
604160 0.782857145581927
614400 0.780000005449567
624640 0.7742857166699
634880 0.771428568022592
645120 0.768571427890233
655360 0.768571436405182
665600 0.771428576537541
675840 0.768571444920131
686080 0.767142874853952
696320 0.761428577559335
706560 0.758571420397077
716800 0.757142850330898
727040 0.755714288779667
737280 0.764285717691694
747520 0.759999998978206
757760 0.755714280264718
768000 0.758571428912027
778240 0.755714288779667
788480 0.768571436405182
798720 0.767142866339002
808960 0.765714287757874
819200 0.775714295251029
829440 0.777142856802259
839680 0.778571426868439
849920 0.7742857166699
860160 0.772857146603721
870400 0.772857146603721
880640 0.777142865317208
890880 0.777142865317208
901120 0.777142873832158
911360 0.771428559507642
921600 0.769999997956412
931840 0.768571427890233
942080 0.765714287757874
952320 0.768571436405182
962560 0.771428568022592
972800 0.774285708154951
983040 0.777142856802259
993280 0.77571427822113
1003520 0.769999989441463
1013760 0.768571419375283
1024000 0.767142849309104
1034240 0.768571419375283
1044480 0.764285709176745
1054720 0.762857147625514
1064960 0.758571437426976
1075200 0.754285727228437
1085440 0.74857142993382
1095680 0.741428571087973
1105920 0.735714282308306
1116160 0.732857133660998
1126400 0.7257142833301
1136640 0.721428573131561
1146880 0.715714292866843
1157120 0.711428582668304
1167360 0.708571434020996
1177600 0.701428575175149
1187840 0.70000000510897
1198080 0.695714294910431
1208320 0.685714278902326
1218560 0.685714278902326
1228800 0.684285708836147
1239040 0.682857147284916
1249280 0.682857147284916
1259520 0.682857147284916
1269760 0.678571428571429
1280000 0.677142858505249
1290240 0.671428561210632
1300480 0.667142859527043
1310720 0.660000000681196
1320960 0.659999992166247
1331200 0.655714281967708
1341440 0.658571430615016
1351680 0.65142856325422
1361920 0.648571423121861
1372160 0.638571424143655
1382400 0.641428572790963
1392640 0.635714292526245
1402880 0.631428582327706
1413120 0.628571433680398
1423360 0.622857144900731
1433600 0.612857150179999
1443840 0.61142858011382
1454080 0.607142852885383
1464320 0.599999994039536
1474560 0.597142853907176
1484800 0.590000003576279
1495040 0.581428566149303
1505280 0.581428566149303
1515520 0.575714285884585
1525760 0.572857145752226
1536000 0.575714285884585
1546240 0.575714285884585
1556480 0.568571427038738
1566720 0.56428570832525
1576960 0.561428559677941
1587200 0.561428568192891
1597440 0.56428570832525
1607680 0.567142844200134
1617920 0.562857134001596
1628160 0.562857134001596
1638400 0.561428572450365
1648640 0.560000002384186
1658880 0.554285717861993
1669120 0.552857139280864
1679360 0.551428573472159
1689600 0.55000000340598
1699840 0.545714288949966
1710080 0.552857147795813
1720320 0.547142863273621
1730560 0.539999995912824
1740800 0.534285711390632
1751040 0.527142856802259
1761280 0.5242857166699
1771520 0.517142853566578
1781760 0.507142854588372
1792000 0.502857144389834
1802240 0.495714281286512
1812480 0.487142852374486
1822720 0.482857137918472
1832960 0.478571423462459
1843200 0.472857143197741
1853440 0.467142862933023
1863680 0.464285722800664
1873920 0.458571429763521
1884160 0.452857140983854
1894400 0.44999999659402
1904640 0.447142856461661
1914880 0.444285712071827
1925120 0.441428571939468
1935360 0.43714286174093
1945600 0.432857147284916
1955840 0.432857134512493
1966080 0.432857143027442
1976320 0.428571428571429
1986560 0.424285709857941
1996800 0.421428569725582
};
% \addlegendentry{$w_\text{rob}>0, \sigma_\epsilon=0$}
\addlegendentry{w/ MEE, w/o dist.}

\addplot [semithick, darkorange25512714, dashed]
table {%
20480 0
30720 0
40960 0.0857142891202654
51200 0.255102046898433
61440 0.248299326215472
71680 0.256462588906288
81920 0.242460325360298
92160 0.217377864888736
102400 0.224978598100798
112640 0.250000005321843
122880 0.318875572511128
133120 0.375893028719085
143360 0.391731021659715
153600 0.404055180294173
163840 0.421965638441699
174080 0.400476682399
184320 0.410081850630896
194560 0.432741795267378
204800 0.476494529417583
215040 0.479401243584497
225280 0.490810358098575
235520 0.514946037105152
245760 0.507983011858804
256000 0.499422201088497
266240 0.507149473897048
276480 0.536028521401542
286720 0.559299550950527
296960 0.561565858977182
307200 0.556456195456641
317440 0.567771849887712
327680 0.566061920353344
337920 0.561776709343706
348160 0.563538503433977
358400 0.562824173697403
368640 0.58883660286665
378880 0.604730262288025
389120 0.621362890516009
399360 0.624295111213412
409600 0.623271543000426
419840 0.62303373749767
430080 0.629515206175191
440320 0.635055536670344
450560 0.640739821961948
460800 0.657466324312346
471040 0.673492306045124
481280 0.673534811607429
491520 0.675072849861213
501760 0.672414103788989
512000 0.677373575312751
522240 0.68221943293299
532480 0.679434147264276
542720 0.68947090527841
552960 0.705516841794763
563200 0.704239319477763
573440 0.701183941747461
583680 0.704424663313797
593920 0.71369046824319
604160 0.716666663863829
614400 0.711428573621171
624640 0.7126890851983
634880 0.722527464053461
645120 0.739670321877514
655360 0.745229105864252
665600 0.745079368885074
675840 0.743650798818895
686080 0.746363638767174
696320 0.744795922189951
706560 0.743367352123771
716800 0.750375946717603
727040 0.747389172336885
737280 0.75154964200088
747520 0.745714288204908
757760 0.751311472484044
768000 0.749882902417864
778240 0.751198161925588
788480 0.761088439928634
798720 0.759553577218737
808960 0.759553568703788
819200 0.755164828151464
829440 0.75220778797354
839680 0.745064937642642
849920 0.74068230922733
860160 0.740588224892105
870400 0.740588241922004
880640 0.734782612217324
890880 0.72889336890408
901120 0.726036211741822
911360 0.723095235547849
921600 0.718727977148124
931840 0.723013687346663
942080 0.725791508597987
952320 0.727142858718123
962560 0.725714288651943
972800 0.729924810784204
983040 0.724137287054743
993280 0.729851575834411
1003520 0.741139245352575
1013760 0.738282096705266
1024000 0.735357145113604
1034240 0.733862437307835
1044480 0.731005297175476
1054720 0.726655053773097
1064960 0.720877803862095
1075200 0.713673475065402
1085440 0.710816334933043
1095680 0.706470592213528
1105920 0.699269096766199
1116160 0.700697666832379
1126400 0.702068973332644
1136640 0.704870135124241
1146880 0.696298697697265
1157120 0.701958265687738
1167360 0.707619041736637
1177600 0.706190471670457
1187840 0.704709581498589
1198080 0.700372679957322
1208320 0.701801250023501
1218560 0.694608292409352
1228800 0.703082704650504
1239040 0.711654133562531
1249280 0.705892860889435
1259520 0.702989688675318
1269760 0.708703977454986
1280000 0.712944603392056
1290240 0.722900437457221
1300480 0.72575757758958
1310720 0.721428577122944
1320960 0.725714295836432
1331200 0.728571435968791
1341440 0.722857138674174
1351680 0.725714278806533
1361920 0.731428567586201
1372160 0.727142848872713
1382400 0.722857138674174
1392640 0.718571428475635
1402880 0.714285718277097
1413120 0.715714288343276
1423360 0.708571438012379
1433600 0.708571429497429
1443840 0.704285719298891
1454080 0.697142868967993
1464320 0.692857141739556
1474560 0.688571414511119
1484800 0.68428570431258
1495040 0.677142853981682
1505280 0.671428565202015
1515520 0.671428573716964
1525760 0.670000003650784
1536000 0.664285714871117
1546240 0.661428566223809
1556480 0.654285707377962
1566720 0.649999988664474
1576960 0.647142848532115
1587200 0.647142848532115
1597440 0.644285708399756
1607680 0.648571425782783
1617920 0.641428574121424
1628160 0.632857152393886
1638400 0.630000012261527
1648640 0.62571427651814
1658880 0.624285706451961
1669120 0.621428566319602
1679360 0.612857137407575
1689600 0.608571427209037
1699840 0.608571435723986
1710080 0.600000006811959
1720320 0.594285718032292
1730560 0.592857139451163
1740800 0.592857139451163
1751040 0.594285701002393
1761280 0.592857139451163
1771520 0.585714280605316
1781760 0.580000000340598
1792000 0.577142860208239
1802240 0.568571431296212
1812480 0.567142861230033
1822720 0.562857142516545
1832960 0.557142853736877
1843200 0.55142856495721
1853440 0.555714283670698
1863680 0.552857143538339
1873920 0.554285713604518
1884160 0.554285709347044
1894400 0.554285709347044
1904640 0.545714288949966
1914880 0.540000004427774
1925120 0.537142847265516
1935360 0.532857145581927
1945600 0.522857138088771
1955840 0.522857138088771
1966080 0.534285711390632
1976320 0.528571431125913
1986560 0.535714281456811
1996800 0.549999990633556
};
% \addlegendentry{$w_\text{rob}=0, \sigma_\epsilon=0$}
\addlegendentry{w/o MEE, w/o dist.}
\end{groupplot}

\end{tikzpicture}

